Super-localized orthogonal decomposition for convection-dominated diffusion problems

This paper presents a multi-scale method for convection-dominated diffusion problems in the regime of large P\'eclet numbers. The application of the solution operator to piecewise constant right-hand sides on some arbitrary coarse mesh defines a finite-dimensional coarse ansatz space with favorable approximation properties. For some relevant error measures, including the $L^2$-norm, the Galerkin projection onto this generalized finite element space even yields $\varepsilon$-independent error bounds, $\varepsilon$ being the singular perturbation parameter. By constructing an approximate local basis, the approach becomes a novel multi-scale method in the spirit of the Super-Localized Orthogonal Decomposition (SLOD). The error caused by basis localization can be estimated in an a-posteriori way. In contrast to existing multi-scale methods, numerical experiments indicate $\varepsilon$-independent convergence without preasymptotic effects even in the under-resolved regime of large mesh P\'eclet numbers.

==> basis_1D_ref_12_eps_10_l_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(4.824cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.88312437760163e-11\\
0.0909090909090909	-3.88312437760163e-11\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	4.00950661560984e-11\\
0.181818181818182	4.00950661560984e-11\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	-5.10141373588624e-11\\
0.272727272727273	-5.10141373588624e-11\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	4.07114494893612e-08\\
0.363636363636364	4.07114494893612e-08\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-0.000179877571140852\\
0.454545454545455	-0.000179877571140852\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	0.795614626180927\\
0.545454545454545	0.795614626180927\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-1.55809916221376\\
0.636363636363636	-1.55809916221376\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	1.49390840898922\\
0.727272727272727	1.49390840898922\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	-1.43236219468693\\
0.818181818181818	-1.43236219468693\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	1.3733546341623\\
0.909090909090909	1.3733546341623\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	-1.3303373980189\\
1	-1.3303373980189\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.407293146306818	-0.000282726178803205\\
0.450062144886364	-0.000276091600018624\\
0.451282848011364	0.000407733007441902\\
0.452126242897728	0.00173204295492368\\
0.452858664772728	0.00429542024428464\\
0.453546697443182	0.00926985235082167\\
0.454212535511364	0.0188900818739461\\
0.455100319602273	0.0423508457521735\\
0.543168501420455	2.50316218533266\\
0.544145063920455	2.51714461491271\\
0.544411399147728	2.51796773830736\\
0.544699928977273	2.51648994423292\\
0.545077237215909	2.50943044130582\\
0.545587713068182	2.4867430713425\\
0.634477095170455	-2.37753687929378\\
0.635453657670455	-2.40500310641368\\
0.635697798295455	-2.4066588841798\\
0.635919744318182	-2.40529215004109\\
0.63623046875	-2.39737895840864\\
0.637184836647728	-2.34808108690644\\
0.725386186079545	2.2795868342706\\
0.726362748579545	2.30592150451737\\
0.726606889204545	2.30750906735296\\
0.726828835227273	2.30619864008555\\
0.727139559659091	2.29861145705046\\
0.728093927556818	2.25134456505487\\
0.816295276988636	-2.18567213367898\\
0.817271839488636	-2.21092183882674\\
0.817515980113636	-2.21244398526354\\
0.817737926136364	-2.21118753152217\\
0.818048650568182	-2.20391290106455\\
0.819003018465909	-2.15859321390332\\
0.907204367897728	2.09556865929916\\
0.908180930397728	2.11966203820456\\
0.908425071022728	2.12106929290727\\
0.908647017045455	2.11980439905739\\
0.908957741477273	2.11271851705042\\
0.909912109375	2.06881404430453\\
0.995028409090909	-1.90730815161338\\
0.996004971590909	-1.93031601351928\\
0.996249112215909	-1.93153052926977\\
0.996493252840909	-1.92983981685293\\
0.996826171875	-1.92132405142401\\
0.997292258522728	-1.89209719490812\\
0.997847123579545	-1.81514922319255\\
0.998446377840909	-1.64201456316566\\
0.999067826704545	-1.28081773065373\\
0.999711470170455	-0.53739525276899\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(9.647cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	0\\
0.181818181818182	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0\\
0.272727272727273	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	0\\
0.363636363636364	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-1.54026791321371e-12\\
0.454545454545455	-1.54026791321371e-12\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	2.34521117050717\\
0.545454545454545	2.34521117050717\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-2.34520458931164\\
0.636363636363636	-2.34520458931164\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	0\\
0.727272727272727	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	0\\
0.818181818181818	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	0\\
0.909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	0\\
1	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.449618252840909	0.000280931845535903\\
0.450838955965909	0.00098060125885624\\
0.451682350852272	0.00232584677362269\\
0.452414772727272	0.00492397663203725\\
0.453102805397728	0.00996114720564378\\
0.453768643465909	0.0196984465776691\\
0.454434481534091	0.0389542278151263\\
0.457120028409091	0.158699542996105\\
0.543301669034091	4.0005124396671\\
nan	nan\\
0.545876242897728	4.00022053102404\\
0.635142933238637	0.0234217392576186\\
0.636119495738637	0.0012590871927225\\
0.636541193181818	0\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	1\\
0.545454545454545	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.450639204545455	0.000282657449923285\\
0.451859907670455	0.000986624527827162\\
0.452703302556818	0.00234013310778347\\
0.453435724431818	0.00495422177529359\\
0.454123757102273	0.0100223327744728\\
0.454900568181818	0.0210480428416364\\
0.544233842329545	1.42859888689814\\
0.545210404829545	1.43643530725674\\
0.545654296875	1.43687972464108\\
0.991654829545455	1.43660045924273\\
0.992875532670455	1.43590494053554\\
0.993718927556818	1.43456767553139\\
0.994451349431818	1.43198495877274\\
0.995139382102273	1.42697767062131\\
0.995805220170455	1.41729813663317\\
0.996471058238636	1.39815658805458\\
0.997136896306818	1.36030364157622\\
0.997802734375	1.28544838359043\\
0.998468572443182	1.13742002201152\\
0.999134410511364	0.844689806107216\\
0.999800248579546	0.265807635221778\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> basis_1D_ref_12_eps_1_l_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(4.824cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.00779930601315605\\
0.0909090909090909	-0.00779930601315605\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	0.0243815432648587\\
0.181818181818182	0.0243815432648587\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	-0.0935826282601839\\
0.272727272727273	-0.0935826282601839\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	0.365276883950848\\
0.363636363636364	0.365276883950848\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-1.42750446875212\\
0.454545454545455	-1.42750446875212\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	2.42356485455245\\
0.545454545454545	2.42356485455245\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-1.64750330889512\\
0.636363636363636	-1.64750330889512\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	0.461683972518655\\
0.727272727272727	0.461683972518655\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	-0.12952830035349\\
0.818181818181818	-0.12952830035349\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	0.0369240067127495\\
0.909090909090909	0.0369240067127495\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	-0.0128055542058125\\
1	-0.0128055542058125\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0108531605113638	-0.00141023020832698\\
0.0215509588068183	-0.0022175407249847\\
0.0321155894886362	-0.00243474123885523\\
0.0425692471590908	-0.00207015937222055\\
0.0529341264204546	-0.00112752276193318\\
0.0632102272727271	0.000390264358622439\\
0.0734197443181817	0.00248525099025798\\
0.0835848721590908	0.00516444491121204\\
0.101518110795455	0.0101416945252226\\
0.107599431818182	0.0108586960973467\\
0.113614169034091	0.0109745798905827\\
0.119584517045455	0.0104990520365158\\
0.125554865056818	0.00942806979410271\\
0.131547407670455	0.0077471256375099\\
0.137562144886364	0.00544211320502308\\
0.143643465909091	0.00247464832907962\\
0.149813565340909	-0.00119869097562697\\
0.156072443181818	-0.00561517766031594\\
0.162464488636364	-0.0108522624178051\\
0.168989701704545	-0.0169655827502875\\
0.175648082386364	-0.0240130850906377\\
0.182728160511364	-0.0323830717903357\\
0.186612215909091	-0.0365112089004036\\
0.190274325284091	-0.0395574410661919\\
0.193736683238636	-0.0416767859745542\\
0.197043678977273	-0.0430058371877955\\
0.200239701704545	-0.0436405551827672\\
0.203369140625	-0.0436392358715798\\
0.206498579545455	-0.0430177618188279\\
0.209672407670455	-0.0417500648490572\\
0.212935014204545	-0.0397735468939895\\
0.216330788352273	-0.0369865745161948\\
0.219881924715909	-0.0332704158614163\\
0.223610617897727	-0.0284800469136437\\
0.2275390625	-0.0224411593229243\\
0.231667258522728	-0.014989849229913\\
0.236017400568182	-0.00590199456446605\\
0.240589488636364	0.00502847693034747\\
0.245383522727273	0.018021322749199\\
0.250421697443182	0.0333820314098139\\
0.255681818181818	0.0513040883647609\\
0.261186079545455	0.0721411994189745\\
0.266934481534091	0.0962020327459809\\
0.272904829545455	0.123702903085463\\
0.276322798295455	0.138614681223013\\
0.279452237215909	0.149824932624525\\
0.282293146306818	0.15796683996026\\
0.284845525568182	0.163621003394247\\
0.287131569602273	0.167343828788964\\
0.289173473011364	0.169592459524761\\
0.291015625	0.170745851735115\\
0.292702414772728	0.171071089426034\\
0.294367009943182	0.170704698374424\\
0.296075994318182	0.169615784427964\\
0.297918146306818	0.167630474972617\\
0.299937855113636	0.164482589043874\\
0.302179509943182	0.159794470544274\\
0.304643110795455	0.153186384611988\\
0.307350852272728	0.144156167779297\\
0.310302734375	0.132191767759767\\
0.313498757102273	0.116729718110257\\
0.316938920454545	0.0971537295661804\\
0.320645419034091	0.072635700876309\\
0.324596058238636	0.0425606071539355\\
0.328813032670455	0.00593391526775111\\
0.333274147727273	-0.0379413731894074\\
0.337979403409091	-0.0899820772903563\\
0.342950994318182	-0.15145911987987\\
0.34814453125	-0.222874169199221\\
0.353582208806818	-0.305605695129042\\
0.359264026988636	-0.400845519783031\\
0.369229403409091	-0.570913072296449\\
0.372092507102273	-0.60598241648926\\
0.374667080965909	-0.630931348597581\\
0.376930930397728	-0.647689519722821\\
0.378884055397728	-0.658235098477023\\
0.380548650568182	-0.664350941119907\\
0.381924715909091	-0.667404661607176\\
0.383034446022728	-0.66854375797436\\
0.383966619318182	-0.668585244485614\\
0.384920987215909	-0.66776014374556\\
0.386008522727273	-0.665747740146213\\
0.387295809659091	-0.66188641060293\\
0.388827237215909	-0.655198509624495\\
0.390602805397728	-0.644586947303325\\
0.392622514204545	-0.628772725370601\\
0.394886363636364	-0.606291786559602\\
0.397416548295455	-0.575191079400186\\
0.400190873579545	-0.533803661388832\\
0.403231534090909	-0.479640561887992\\
0.406538529829545	-0.410219024195057\\
0.410111860795455	-0.322810386101883\\
0.413929332386364	-0.21510231171114\\
0.418013139204545	-0.0833682565510712\\
0.422341086647728	0.0750228048972184\\
0.426935369318182	0.264492495883871\\
0.431773792613636	0.48799988410381\\
0.436856356534091	0.749524782634578\\
0.442205255681818	1.05464559703774\\
0.447798295454545	1.4068306853969\\
0.453635475852273	1.81092274421331\\
0.460537997159091	2.29067937636175\\
0.465443004261364	2.58881571540528\\
0.470037286931818	2.83488964815832\\
0.474320845170455	3.0351455161521\\
0.478293678977273	3.19549365562028\\
0.481955788352273	3.32149277623137\\
0.485329367897728	3.41891551239021\\
0.488392223011364	3.49177110163811\\
0.491144353693182	3.54449865077779\\
0.493585759943182	3.58112605117484\\
0.495716441761364	3.60525767411726\\
0.49755859375	3.62021076969276\\
0.499090021306818	3.62845377653907\\
0.500332919034091	3.63234002402533\\
0.501265092329545	3.633602038638\\
0.502019708806818	3.63358410436337\\
0.502796519886364	3.63259247060908\\
0.503728693181818	3.6300971636536\\
0.5048828125	3.62503101224684\\
0.506281072443182	3.6159564577311\\
0.507923473011364	3.60117657080299\\
0.509832208806818	3.5783883041003\\
0.511985085227273	3.54541841373763\\
0.514404296875	3.49913782576434\\
0.517067649147728	3.43683369913641\\
0.519997336647728	3.35448294266677\\
0.523193359375	3.24804104843267\\
0.526655717329545	3.11305096132723\\
0.530362215909091	2.94570444781475\\
0.534335049715909	2.73991549807272\\
0.538552024147728	2.49133720870347\\
0.543035333806818	2.19272599593292\\
0.558305220170455	1.13459405523329\\
0.564275568181818	0.779910301661974\\
0.569912997159091	0.477665058784895\\
0.575239701704545	0.221559142093092\\
0.580255681818182	0.00686017726121069\\
0.584938742897728	-0.170182629588552\\
0.589311079545455	-0.314883247587683\\
0.593372691761364	-0.431325394300089\\
0.597123579545455	-0.523357124844625\\
0.6005859375	-0.594997651963276\\
0.603737571022728	-0.649021341373434\\
0.606578480113636	-0.688523964417471\\
0.609130859375	-0.71653728483263\\
0.611372514204545	-0.735273138497933\\
0.613303444602273	-0.746993431482771\\
0.614945845170455	-0.753731394122684\\
0.616277521306818	-0.757007055010989\\
0.617342862215909	-0.75821329929005\\
0.618208451704545	-0.758265688533568\\
0.619096235795455	-0.757453816650445\\
0.620139382102273	-0.755377695769412\\
0.621382279829545	-0.751317716203654\\
0.622869318181818	-0.744188109069008\\
0.624600497159091	-0.7327603932209\\
0.626575816761364	-0.715596725807873\\
0.628817471590909	-0.690772641442864\\
0.631303267045455	-0.656569043430982\\
0.634055397727273	-0.61047055008302\\
0.63720703125	-0.547504020995081\\
0.643798828125	-0.416579160855943\\
0.650057705965909	-0.303263074006431\\
0.655983664772728	-0.205970812974451\\
0.661576704545455	-0.123169954747729\\
0.666859019886364	-0.0531076101823258\\
0.671830610795455	0.00553469173243393\\
0.676491477272728	0.0540197670243732\\
0.680841619318182	0.0935510674188698\\
0.684881036931818	0.125269120370987\\
0.688609730113636	0.150248133174604\\
0.692049893465909	0.169606268115325\\
0.695201526988636	0.184212673791432\\
0.698042436079545	0.194799446643665\\
0.700594815340909	0.202213265690741\\
0.702858664772728	0.207118975330325\\
0.704878373579545	0.210164445134223\\
0.706653941761364	0.21180070510942\\
0.708229758522728	0.212434069201368\\
0.709716796875	0.212323305954516\\
0.711248224431818	0.211488012073852\\
0.712890625	0.209776359815458\\
0.714688387784091	0.20693164066818\\
0.716708096590909	0.202520593573856\\
0.718949751420455	0.196113242643172\\
0.721435546875	0.187140142949635\\
0.724165482954545	0.1750112219478\\
0.727139559659091	0.159072836610059\\
0.734352805397728	0.118553940705087\\
0.740700461647728	0.0861929398576393\\
0.746715198863636	0.0584160946405583\\
0.752419211647728	0.0347008797728758\\
0.7578125	0.0146563978980034\\
0.762895063920455	-0.0020940500233313\\
0.767666903409091	-0.0159118697394107\\
0.772150213068182	-0.027193884179602\\
0.7763671875	-0.0362886981524531\\
0.780295632102273	-0.043426988847254\\
0.783957741477273	-0.0489131063424444\\
0.787375710227273	-0.0530089790632302\\
0.790549538352273	-0.0559204983270227\\
0.793545809659091	-0.0578760406788525\\
0.79638671875	-0.0590145010144743\\
0.799116654829545	-0.0594483830608432\\
0.801802201704545	-0.0592404622765037\\
0.804509943181818	-0.0583899913547175\\
0.807284268465909	-0.056847565207633\\
0.810169566761364	-0.0545189244052104\\
0.813210227272728	-0.0512607836220389\\
0.816450639204545	-0.0468747481159282\\
0.821688565340909	-0.038467642445176\\
0.828702059659091	-0.0279210278210615\\
0.83544921875	-0.0187985138243154\\
0.841907848011364	-0.0110191819850036\\
0.848122336647728	-0.00442543887551983\\
0.854092684659091	0.00107546559007776\\
0.859841086647728	0.00559049581720661\\
0.865389737215909	0.00921312870530855\\
0.870738636363636	0.0120137624025705\\
0.875954367897728	0.0140838457456613\\
0.881036931818182	0.0154667750949171\\
0.886030717329545	0.0162095104537343\\
0.890957919034091	0.016337874412347\\
0.895840731534091	0.015866885235587\\
0.900723544034091	0.01479454455687\\
0.905650745738636	0.0130968784083687\\
0.911221590909091	0.0105012147769532\\
0.920343572443182	0.00644238936528341\\
0.929287997159091	0.00309424603885322\\
0.938054865056818	0.000430490981719434\\
0.946666370738636	-0.00157995130098199\\
0.955144708806818	-0.0029622747340885\\
0.963512073863636	-0.00373576657004326\\
0.971768465909091	-0.00391406930183757\\
0.979958274147728	-0.0035073436233124\\
0.988103693181818	-0.00251678225990615\\
0.996204723011364	-0.00094241956189034\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(9.647cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	0\\
0.181818181818182	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0\\
0.272727272727273	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	0\\
0.363636363636364	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-1.22956971599491\\
0.454545454545455	-1.22956971599491\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	2.70431081789585\\
0.545454545454545	2.70431081789585\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-1.47474110057314\\
0.636363636363636	-1.47474110057314\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	0\\
0.727272727272727	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	0\\
0.818181818181818	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	0\\
0.909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	0\\
1	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.364701704545455	0.000280160292777776\\
0.365966796875	0.00134174311910362\\
0.367387251420455	0.00347917221626126\\
0.369007457386364	0.00714172444127925\\
0.370849609375	0.0128965508063978\\
0.372935901988636	0.0214654805877257\\
0.375266335227273	0.0336242215405229\\
0.377863103693182	0.0504035140979386\\
0.380704012784091	0.0726815645515151\\
0.383811257102273	0.101766442945658\\
0.387162642045455	0.138696651026402\\
0.390780362215909	0.185081697062437\\
0.394642223011364	0.242120952825028\\
0.398770419034091	0.311752440277544\\
0.403142755681818	0.395339114244148\\
0.407781427556818	0.495177848776175\\
0.412664240056818	0.612800178154293\\
0.417791193181818	0.750269360603248\\
0.423162286931818	0.909787325569601\\
0.428777521306818	1.09370042754725\\
0.434636896306818	1.30450561525537\\
0.440740411931818	1.5448570388333\\
0.447088068181818	1.81757311947975\\
0.453657670454545	2.12456395663581\\
0.460404829545455	2.43918986594756\\
0.465354225852273	2.64157795482683\\
0.469992897727273	2.8088430538404\\
0.474320845170455	2.94516173821768\\
0.478338068181818	3.05449054287367\\
0.482044566761364	3.14055417667912\\
0.485440340909091	3.20683436093179\\
0.488525390625	3.25655933882242\\
0.491299715909091	3.29269410011947\\
0.493785511363636	3.31812933372775\\
0.495960582386364	3.33497655388962\\
0.497847123579545	3.34548306365695\\
0.499422940340909	3.35132447737492\\
0.500710227272728	3.35410767671502\\
0.501731178977273	3.35504019373843\\
0.502596768465909	3.35494554850431\\
0.503506747159091	3.35396850429097\\
0.504572088068182	3.35167953150556\\
0.505859375	3.34726211996784\\
0.507368607954545	3.33977548517612\\
0.509144176136364	3.32776910301139\\
0.511163884943182	3.30989314478671\\
0.513449928977273	3.28422064487827\\
0.515980113636364	3.24904176406897\\
0.518776633522728	3.20184857442858\\
0.521817294034091	3.14057705691418\\
0.525124289772728	3.06208896313808\\
0.528697620738636	2.96330903984044\\
0.532515092329545	2.84163291057976\\
0.536598899147728	2.69285902085944\\
0.540949041193182	2.51305026862467\\
0.545543323863636	2.29905531517632\\
0.553022904829545	1.94536677842282\\
0.560169566761364	1.63359338355949\\
0.566983309659091	1.36050359367047\\
0.573464133522728	1.1229407183932\\
0.579612038352273	0.917832401329624\\
0.585427024147728	0.742199951926382\\
0.590931285511364	0.592596994842578\\
0.596102627840909	0.466954238566483\\
0.600963245738636	0.362168579188864\\
0.605513139204545	0.2758810337302\\
0.609752308238636	0.205847818180068\\
0.613680752840909	0.149947000775137\\
0.617298473011364	0.106184833918952\\
0.620627663352273	0.0724981559967648\\
0.623646129261364	0.0474475222564634\\
0.626353870738636	0.0294468193458712\\
0.628773082386364	0.016960393064354\\
0.630903764204545	0.00878758397852897\\
0.632723721590909	0.00391032753320486\\
0.63427734375	0.00128596932878766\\
0.635586825284091	0.00017843918581395\\
0.636829723011364	0\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	1\\
0.545454545454545	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0177112926136365	0.0362778949063993\\
0.0353781960227273	0.0737680033269559\\
0.052978515625	0.112457493452742\\
0.0705344460227273	0.152430273602837\\
0.0880459872159092	0.193724978931151\\
0.105490944602273	0.236326112977012\\
0.122891512784091	0.280325617342321\\
0.140247691761364	0.325765063216442\\
0.157559481534091	0.372687101807488\\
0.174849076704545	0.421198842957707\\
0.192094282670455	0.471286254222695\\
0.209317294034091	0.5230634576442\\
0.226495916193182	0.576514743611687\\
0.24365234375	0.631761674767988\\
0.260786576704545	0.688861943859227\\
0.277898615056818	0.747875005162444\\
0.294988458806818	0.808862125158523\\
0.312056107954545	0.871886434559891\\
0.3291015625	0.937012981723617\\
0.346124822443182	1.00430878749412\\
0.363125887784091	1.07384290149805\\
0.380104758522727	1.14568645993627\\
0.397061434659091	1.21991274490174\\
0.414018110795455	1.29669946306213\\
0.430952592329545	1.37602919268226\\
0.447887073863636	1.45809175587205\\
0.462224786931818	1.52734285526521\\
0.468150745738636	1.55234068823709\\
0.473788174715909	1.57370584263266\\
0.479114879261364	1.59170475435104\\
0.484130859375	1.6066887597071\\
0.488858309659091	1.61904859937991\\
0.493275035511364	1.62903623690168\\
0.497425426136364	1.63703612107081\\
0.501309481534091	1.64329654957095\\
0.504927201704545	1.64805307173448\\
0.50830078125	1.65154789726065\\
0.511474609375	1.65400134303776\\
0.514470880681818	1.6555704249728\\
0.517333984375	1.65638772375066\\
0.520108309659091	1.65654014614202\\
0.522860440340909	1.65606593201507\\
0.525656960227273	1.6549424623264\\
0.528542258522727	1.65310164190833\\
0.531582919034091	1.65040807107551\\
0.534778941761364	1.64673811586352\\
0.538152521306818	1.6419256644484\\
0.541725852272727	1.63576984811059\\
0.545521129261364	1.62803089750844\\
0.563099254261364	1.58871653663591\\
0.580632990056818	1.54810009205833\\
0.598100142045455	1.50619661426358\\
0.615522904829546	1.462915605083\\
0.632901278409091	1.41821603834671\\
0.650235262784091	1.37205581947188\\
0.667547052556818	1.32432951131084\\
0.684814453125	1.27505069404745\\
0.702059659090909	1.22410701838534\\
0.719260475852273	1.17151370075\\
0.736439098011364	1.11715105676759\\
0.753573330965909	1.06103609337082\\
0.770685369318182	1.00304134434754\\
0.787775213068182	0.943106600412869\\
0.804842862215909	0.8811698202219\\
0.821888316761364	0.817167077873292\\
0.838911576704546	0.751032509015041\\
0.855934836647727	0.682607519052272\\
0.872935901988636	0.611906663354815\\
0.889914772727273	0.53885761209861\\
0.906871448863636	0.463385853557196\\
0.923805930397727	0.385414632199086\\
0.940740411931818	0.304757376585274\\
0.957652698863636	0.221432767527679\\
0.974564985795455	0.135241531156654\\
0.991455078125	0.046204037088901\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> basis_1D_ref_12_eps_5_l_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(4.824cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-6.41786146114848e-05\\
0.0909090909090909	-6.41786146114848e-05\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	0.000437321670698099\\
0.181818181818182	0.000437321670698099\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	-0.00380961010154107\\
0.272727272727273	-0.00380961010154107\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	0.0336828723199056\\
0.363636363636364	0.0336828723199056\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-0.298041327775342\\
0.454545454545455	-0.298041327775342\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	1.90629235675713\\
0.545454545454545	1.90629235675713\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-2.3935807569005\\
0.636363636363636	-2.3935807569005\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	1.10304225179495\\
0.727272727272727	1.10304225179495\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	-0.508520268874784\\
0.818181818181818	-0.508520268874784\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	0.236218360571986\\
0.909090909090909	0.236218360571986\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	-0.125493212343225\\
1	-0.125493212343225\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0894442471590908	0.00013972590967759\\
0.135830965909091	0.000293393879589932\\
0.159978693181818	-0.000179832281211656\\
0.177135120738636	-0.00106450071586384\\
0.207009055397727	-0.00293285318796599\\
0.219038529829545	-0.00295115852616812\\
0.229114879261364	-0.00240219387849638\\
0.23779296875	-0.00135849497157903\\
0.245427911931818	0.000137628482441698\\
0.252286044034091	0.00207130552074375\\
0.258544921875	0.00444336236154719\\
0.264315518465909	0.00725815266370811\\
0.269708806818182	0.010544348275642\\
0.28662109375	0.0216788021780272\\
0.292014382102273	0.024133839067253\\
0.296875	0.0257126779936412\\
0.301313920454545	0.0265408482895486\\
0.305419921875	0.026705296078386\\
0.309281782670455	0.0262578058150043\\
0.312943892045455	0.0252231329204915\\
0.316472833806818	0.0235937028647859\\
0.319935191761364	0.0213192486514164\\
0.323353160511364	0.0183403675050209\\
0.326771129261364	0.0145480166189547\\
0.330189098011364	0.00984817465653753\\
0.333651455965909	0.00405460691086423\\
0.337158203125	-0.00299682162335246\\
0.340709339488636	-0.011495527739787\\
0.344282670454545	-0.0215924173636703\\
0.347900390625	-0.0335853350743749\\
0.351584694602273	-0.0478552828021148\\
0.355291193181818	-0.064565984334132\\
0.359042080965909	-0.084184761863948\\
0.362837357954545	-0.107162004960084\\
0.370716441761364	-0.156590330919343\\
0.375266335227273	-0.181018556001604\\
0.379239169034091	-0.199370322412053\\
0.382701526988636	-0.212791836447073\\
0.385719992897728	-0.222308098185642\\
0.388316761363636	-0.228701385969624\\
0.390558416193182	-0.2327699589234\\
0.392489346590909	-0.235116604821338\\
0.394153941761364	-0.236224210695833\\
0.395640980113636	-0.236457016684214\\
0.397061434659091	-0.235979310747227\\
0.398526278409091	-0.234736018578653\\
0.400124289772728	-0.23246780442643\\
0.401877663352273	-0.228826503664966\\
0.40380859375	-0.223340142051027\\
0.405917080965909	-0.215469066039415\\
0.408203125	-0.204562441403376\\
0.410666725852273	-0.189835109111849\\
0.413263494318182	-0.170699889995086\\
0.416015625	-0.146021754378639\\
0.418923117897728	-0.114581236918964\\
0.421941583806818	-0.0755377102277537\\
0.425071022727273	-0.0274728926469385\\
0.428311434659091	0.0312925279175582\\
0.431640625	0.102240045807117\\
0.43505859375	0.187480622649926\\
0.438565340909091	0.289503307053259\\
0.442138671875	0.410440049326402\\
0.445778586647728	0.553383915948348\\
0.449462890625	0.720876500222313\\
0.453191583806818	0.916670844158182\\
0.461669921875	1.41051641174243\\
0.471257990056818	1.94348634699698\\
0.479292436079545	2.35981241659173\\
0.486128373579545	2.68586555139297\\
0.492009943181818	2.94056790408795\\
0.497114701704545	3.13822876613148\\
0.501575816761364	3.28998382811679\\
0.505459872159091	3.40372101606142\\
0.508833451704545	3.48677634757307\\
0.511740944602273	3.54528137507584\\
0.514248934659091	3.58506949456247\\
0.516357421875	3.61022898734619\\
0.518110795454545	3.62497904436652\\
0.519509055397728	3.63249356642774\\
0.520596590909091	3.63561178389337\\
0.521373401988636	3.63632686745666\\
0.522039240056818	3.63590938977675\\
0.522793856534091	3.63425915471902\\
0.523726029829545	3.63045002580608\\
0.524880149147728	3.62293907580571\\
0.526256214488636	3.60979010596083\\
0.527854225852273	3.58853794305069\\
0.529651988636364	3.55654306360167\\
0.531649502840909	3.51035624206162\\
0.533846768465909	3.44576387069151\\
0.536221590909091	3.35853048597454\\
0.538773970170455	3.2430019556692\\
0.541481711647728	3.09368802677401\\
0.544322620738636	2.90474773226933\\
0.549205433238636	2.52915816895771\\
0.561856356534091	1.57679432606858\\
0.572088068181818	0.847464349315413\\
0.580588600852273	0.280283577287978\\
0.587801846590909	-0.164709380339571\\
0.593994140625	-0.51318793617417\\
0.599343039772728	-0.78377554988841\\
0.60400390625	-0.992242505700871\\
0.608065518465909	-1.14981818534373\\
0.611594460227273	-1.26598046939209\\
0.614657315340909	-1.34928583724362\\
0.617298473011364	-1.40670318611052\\
0.619540127840909	-1.44403542750266\\
0.621404474431818	-1.46651743115953\\
0.622935901988636	-1.47880514686941\\
0.624134410511364	-1.48433873666187\\
0.625	-1.48601866493022\\
0.625621448863636	-1.48599180676614\\
0.626287286931818	-1.48479290201379\\
0.627108487215909	-1.4816092173147\\
0.628151633522728	-1.47477531716999\\
0.629416725852273	-1.46215615693161\\
0.630903764204545	-1.44100186185693\\
0.632590553977273	-1.40833548336591\\
0.634499289772728	-1.35963605101218\\
0.636607776988636	-1.2905651822826\\
0.649991122159091	-0.820945698423662\\
0.660711115056818	-0.463798947773512\\
0.669588955965909	-0.186152606960146\\
0.677068536931818	0.0307909514701126\\
0.683482776988636	0.201096669216739\\
0.689031427556818	0.334011830729363\\
0.69384765625	0.436432662518865\\
0.698042436079545	0.514191485771256\\
0.701704545454545	0.572106140513121\\
0.704878373579545	0.613844948441892\\
0.707630504261364	0.643000647547725\\
0.709983132102273	0.662264555254335\\
0.711958451704545	0.674094862932434\\
0.713578657670455	0.680644716300019\\
0.714865944602273	0.683714416727823\\
0.715864701704545	0.684738798936936\\
0.716685901988636	0.684662710234022\\
0.717551491477273	0.683659275869161\\
0.718572443181818	0.681222134971903\\
0.719770951704545	0.676571851942389\\
0.72119140625	0.668458873706563\\
0.722811612215909	0.65560029652862\\
0.724653764204545	0.636063559019554\\
0.726695667613636	0.607924649924892\\
0.731911399147728	0.522484209015378\\
0.744384765625	0.32365333960516\\
0.754483309659091	0.171351017083911\\
0.762895063920455	0.0527035579404265\\
0.770041725852273	-0.0404028314753706\\
0.776189630681818	-0.113375428029709\\
0.781516335227273	-0.170110784573235\\
0.786155007102273	-0.213693034108282\\
0.790194424715909	-0.246518900596507\\
0.793701171875	-0.270610996801232\\
0.796764026988636	-0.287903667301951\\
0.799405184659091	-0.299718850404155\\
0.801646839488636	-0.307298485223521\\
0.803555575284091	-0.311847520523164\\
0.805131392045455	-0.314199749649192\\
0.806440873579545	-0.315138211707097\\
0.807594992897728	-0.315166959877956\\
0.808726917613636	-0.314440177531726\\
0.809969815340909	-0.312747910178424\\
0.811390269886364	-0.309620356864014\\
0.81298828125	-0.304509268775029\\
0.814786044034091	-0.29663730769856\\
0.816783558238636	-0.28509932471897\\
0.819202769886364	-0.26736398790498\\
0.832275390625	-0.169671953039637\\
0.842795632102273	-0.0951489942421313\\
0.851518110795455	-0.0372545059921472\\
0.858908913352273	0.00813953320749317\\
0.865256569602273	0.04372455670135\\
0.870738636363636	0.07135469495483\\
0.875510475852273	0.0926130892284918\\
0.879683061079545	0.108719172692017\\
0.883345170454545	0.120672409657576\\
0.886541193181818	0.129229470941807\\
0.889315518465909	0.135087743400567\\
0.891734730113636	0.138894220963046\\
0.893821022727273	0.141124344950696\\
0.895640980113636	0.142218259042569\\
0.897305575284091	0.142481559184369\\
0.898881392045455	0.142045832235437\\
0.900501598011364	0.140866239384458\\
0.902232776988636	0.138741900338101\\
0.904097123579545	0.135398816594443\\
0.906116832386364	0.130465826033761\\
0.908314098011364	0.123446391973318\\
0.912908380681818	0.105749899784113\\
0.923251065340909	0.0671881884140082\\
0.931862571022728	0.0371940651973457\\
0.939164595170455	0.0137469431775887\\
0.945445667613636	-0.00457688058946415\\
0.950905539772728	-0.0188082187735534\\
0.955677379261364	-0.0297060192157632\\
0.959872159090909	-0.0379027795694316\\
0.963556463068182	-0.0438808044064785\\
0.966819069602273	-0.0481010679573406\\
0.969704367897728	-0.0509003933670815\\
0.972278941761364	-0.0525870517302227\\
0.974609375	-0.0533970440237157\\
0.976784446022728	-0.0534904297305889\\
0.978870738636364	-0.0529351228409851\\
0.980979225852273	-0.0516872530336738\\
0.983154296875	-0.049625778913208\\
0.985418146306818	-0.0465847115373714\\
0.98779296875	-0.0423389141939916\\
0.990300958806818	-0.0365884839471642\\
0.992942116477273	-0.0290085427336564\\
0.995716441761364	-0.0192139699471396\\
0.998623934659091	-0.00674720938201112\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(9.647cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.0909090909090909	0\\
0.181818181818182	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0\\
0.272727272727273	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.272727272727273	0\\
0.363636363636364	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.363636363636364	-0.124348189486513\\
0.454545454545455	-0.124348189486513\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	2.40490830338007\\
0.545454545454545	2.40490830338007\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.545454545454545	-2.2805599268831\\
0.636363636363636	-2.2805599268831\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.636363636363636	0\\
0.727272727272727	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.727272727272727	0\\
0.818181818181818	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.818181818181818	0\\
0.909090909090909	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.909090909090909	0\\
1	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.366122159090909	0.000279557253718199\\
0.368696732954545	0.00119144559143924\\
0.371249112215909	0.00277346015842417\\
0.373845880681818	0.00513524756348316\\
0.376509232954545	0.00841428693983515\\
0.379261363636364	0.0127953761348079\\
0.382102272727273	0.018473647179154\\
0.385054154829545	0.0257363958655121\\
0.388117009943182	0.0348857762600296\\
0.391268643465909	0.0461921699446601\\
0.394509055397728	0.0600301365640656\\
0.397838245738636	0.0768395539972704\\
0.401256214488636	0.0971380406185274\\
0.404740767045455	0.121369268914072\\
0.408291903409091	0.150171572976062\\
0.411909623579545	0.184291596196632\\
0.415593927556818	0.224604085655779\\
0.419322620738636	0.271833464138597\\
0.423073508522728	0.326697200698927\\
0.426868785511364	0.39067617614237\\
0.430708451704545	0.465188492334669\\
0.4345703125	0.551354419563555\\
0.4384765625	0.651470298433327\\
0.442405007102273	0.767046927110204\\
0.446355646306818	0.900355140090411\\
0.450328480113636	1.05401135144869\\
0.454323508522728	1.23103206421528\\
0.467795632102273	1.85624478947212\\
0.477028586647728	2.25748382972338\\
0.484796697443182	2.57139912376965\\
0.491432883522728	2.81756945160563\\
0.497159090909091	3.00981007895034\\
0.502130681818182	3.15849642865834\\
0.506458629261364	3.27175779738394\\
0.510231711647728	3.35638240464732\\
0.513494318181818	3.41759477078354\\
0.516313032670455	3.46055797628534\\
0.518732244318182	3.48940353765357\\
0.520774147727273	3.50751395493323\\
0.5224609375	3.51787756946429\\
0.523814808238636	3.52301944992265\\
0.524835759943182	3.52494352787532\\
0.525612571022728	3.52524396023611\\
0.526344992897728	3.52458106822904\\
0.527210582386364	3.52258330764826\\
0.528253728693182	3.51837776640296\\
0.529518821022728	3.51054960751477\\
0.531005859375	3.49736695514357\\
0.53271484375	3.47664419478682\\
0.534623579545455	3.44605949955937\\
0.536732066761364	3.40257273832988\\
0.539018110795455	3.34311668016424\\
0.541481711647728	3.26361872198819\\
0.544100674715909	3.16012539332178\\
0.547718394886364	2.99056615128389\\
0.563165838068182	2.26971896261994\\
0.575217507102273	1.73255163242527\\
0.585027521306818	1.31945208516568\\
0.593239524147728	0.996541161336167\\
0.600208629261364	0.743828500648321\\
0.606223366477273	0.545431351155218\\
0.611439098011364	0.391322837055059\\
0.615966796875	0.273511403953006\\
0.619917436079545	0.184738759662606\\
0.623357599431818	0.11952056831646\\
0.626331676136364	0.0732616765004166\\
0.628884055397728	0.0417967278907203\\
0.631059126420455	0.0214988815311696\\
0.632856889204545	0.00957346346592969\\
0.634321732954545	0.00329623214580144\\
0.635453657670455	0.000662545638217882\\
0.636297052556818	3.57986686205791e-06\\
0.659357244318182	0\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=3.666cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
ymin=-3,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.454545454545455	1\\
0.545454545454545	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.222456498579545	0.000284311262321424\\
0.258256392045455	0.000894458838433865\\
0.280295632102273	0.00181094657829051\\
0.29638671875	0.00303076688799098\\
0.309104225852273	0.00455306827148827\\
0.319668856534091	0.0063845695140119\\
0.328724254261364	0.00853065277340503\\
0.336692116477273	0.011008234314555\\
0.343838778409091	0.0138369290725933\\
0.350341796875	0.0170379083818615\\
0.356334339488636	0.020639454235565\\
0.361927379261364	0.0246846997449159\\
0.367209694602273	0.0292306892207852\\
0.372247869318182	0.0343445013815193\\
0.377108487215909	0.0401243216517768\\
0.381791548295455	0.0466112270334804\\
0.386363636363636	0.0539549226835081\\
0.390846946022727	0.0622784474925702\\
0.395241477272727	0.0716820888900969\\
0.399591619318182	0.0823885012468009\\
0.403875177556818	0.0944924660413926\\
0.408136541193182	0.108297715529402\\
0.412353515625	0.123943710626539\\
0.416570490056818	0.141850110206582\\
0.420743075284091	0.162113040721118\\
0.424915660511364	0.185270475056656\\
0.429088245738636	0.2117358851127\\
0.433238636363636	0.241810004878054\\
0.437389026988636	0.276155727894792\\
0.441517223011364	0.315155863007019\\
0.445645419034091	0.359663793597958\\
0.449773615056818	0.410457358281405\\
0.453901811079545	0.468424245957309\\
0.479891690340909	0.853895154497784\\
0.490500710227273	1.00050638467319\\
0.499289772727273	1.11444636470904\\
0.506724964488636	1.20376765938329\\
0.513094815340909	1.27374491697969\\
0.518621271306818	1.32844860293985\\
0.523415305397727	1.37050372847079\\
0.527587890625	1.40234496418087\\
0.531227805397727	1.42598246909252\\
0.534401633522727	1.44305544213578\\
0.537153764204545	1.45490606285686\\
0.539506392045455	1.46266087626226\\
0.54150390625	1.46739134227474\\
0.543168501420455	1.4699468848183\\
0.544566761363636	1.47106551758191\\
0.545854048295455	1.47126765788506\\
0.733132102272727	1.47098069124677\\
0.768776633522727	1.47036829135625\\
0.790749289772727	1.46945015602381\\
0.806818181818182	1.4682277534621\\
0.819535688920455	1.4667006185961\\
0.830078125	1.46486784962566\\
0.839133522727273	1.46271648091589\\
0.847101384943182	1.46023279752879\\
0.854225852272727	1.45740698445278\\
0.860706676136364	1.4542125177927\\
0.86669921875	1.45060722682606\\
0.872292258522727	1.44655777483079\\
0.877574573863636	1.44200705817784\\
0.882612748579546	1.43688792839669\\
0.887451171875	1.43113061502212\\
0.892134232954546	1.42464157455391\\
0.896706321022727	1.41729546182385\\
0.901189630681818	1.40896919744521\\
0.905584161931818	1.39956246098097\\
0.909934303977273	1.38885252477774\\
0.914217862215909	1.37674457616163\\
0.918479225852273	1.36293478290929\\
0.922696200284091	1.34728363820447\\
0.926913174715909	1.32937134505065\\
0.931085759943182	1.30910174535859\\
0.935258345170455	1.28593668917836\\
0.939430930397727	1.25946256852443\\
0.943581321022727	1.22937855042764\\
0.947731711647727	1.19502152316755\\
0.951859907670455	1.15600855190627\\
0.955988103693182	1.11148597238628\\
0.960116299715909	1.06067568998362\\
0.964244495738636	1.00268972363312\\
0.968350497159091	0.936894348940535\\
0.972456498579546	0.861860330241498\\
0.9765625	0.776290425236806\\
0.980668501420455	0.678705239616457\\
0.984774502840909	0.567417650222494\\
0.988880504261364	0.440503636845515\\
0.992986505681818	0.295769018373889\\
0.997092507102273	0.130711518206202\\
1	0\\
};
\addplot [color=black, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0909090909090908	0\\
0.181818181818182	0\\
0.272727272727273	0\\
0.363636363636364	0\\
0.454545454545455	0\\
0.545454545454545	0\\
0.636363636363636	0\\
0.727272727272727	0\\
0.818181818181818	0\\
0.909090909090909	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> conv_d2_conf_2_ref_10_eps_7_Hmin_2_Hmax_6_lmin_1_lmax_5_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.25,
xtick={0.015625,0.03125,0.0625,0.125,0.25},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.2,-0.4)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.00858770024728118\\
0.125	0.00476620235964485\\
0.0625	0.00220045173795469\\
0.03125	0.00226384936811157\\
0.015625	0.0102853014839651\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0171677411535904\\
0.125	0.24898378016213\\
0.0625	0.00131659270887952\\
0.03125	0.00131208619831275\\
0.015625	0.00016358020261887\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.125	3.20541237088633e-06\\
0.0625	1.25387038233941e-07\\
0.03125	7.9162671920728e-08\\
0.015625	1.27421520525237e-07\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.125	4.23517136735739e-08\\
0.0625	2.31249560556067e-09\\
0.03125	9.87783814781757e-09\\
0.015625	1.42337840846482e-08\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.780547709427826\\
0.125	0.246602411157313\\
0.0625	0.107345613184665\\
0.03125	0.0383353824108605\\
0.015625	0.0111121402695505\\
};
\addlegendentry{FEM}

\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.256671434180938\\
0.125	0.176007311353391\\
0.0625	0.0955051055850821\\
0.03125	0.0370498517206095\\
0.015625	0.011030881161918\\
};
\addlegendentry{SUPG}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.25\\
0.015625	0.015625\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.0625\\
0.015625	0.000244140625\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.015625\\
0.015625	3.814697265625e-06\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(7.564cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.25,
xtick={0.015625,0.03125,0.0625,0.125,0.25},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-07,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.25	0.324081074447027\\
0.125	0.345055055189613\\
0.0625	0.357112106850395\\
0.03125	0.514725776700479\\
0.015625	1.2613277825365\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.491070088950502\\
0.125	5.47819925891153\\
0.0625	0.112625271611721\\
0.03125	0.0722974573351938\\
0.015625	0.0215457111618948\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.125	0.000138358579716926\\
0.0625	1.54086681837892e-05\\
0.03125	1.59956882093285e-05\\
0.015625	4.03805446860225e-05\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.125	4.22543576574089e-06\\
0.0625	2.88424088050177e-07\\
0.03125	1.80173660522889e-06\\
0.015625	3.99421451719062e-06\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	11.5810606803323\\
0.125	8.92821926917347\\
0.0625	7.37568163036566\\
0.03125	5.1290547865098\\
0.015625	2.95007891323938\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.25	7.31292880618133\\
0.125	7.38393318996578\\
0.0625	6.81395680373791\\
0.03125	4.9951256946915\\
0.015625	2.92799846089822\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
0.015625	0.015625\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.0625\\
0.015625	0.000244140625\\
};
\end{axis}
\end{tikzpicture}%

==> conv_d2_conf_8_ref_8_eps_7_Hmin_2_Hmax_6_lmin_1_lmax_5_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=4.245in,
at={(0.677in,0.573in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.015625,0.03125,0.0625,0.125,0.25,0.5},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={H},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$L^2$ error},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0.0284366135501869\\
0.125	0.00844882942672724\\
0.0625	0.0037423502147034\\
0.03125	0.0116245528522876\\
0.015625	0.101341145750852\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0.0565940467097172\\
0.125	0.0678296339458371\\
0.0625	0.0026991851833682\\
0.03125	0.0012542789788714\\
0.015625	6.4365702619873e-05\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0.0026875215403174\\
0.0625	0.000352571749816574\\
0.03125	4.61113892196863e-05\\
0.015625	5.53791108049863e-05\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0.00242076196510699\\
0.0625	0.000352561200290155\\
0.03125	4.60815299815759e-05\\
0.015625	4.90326829300749e-06\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0\\
0.0625	0.000352560569285987\\
0.03125	4.60801288746608e-05\\
0.015625	4.89098653882837e-06\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0.154029461362164\\
0.125	0.0746894400514499\\
0.0625	0.0296230119052374\\
0.03125	0.00956056026614231\\
0.015625	0.0025850643488315\\
};
\addlegendentry{FEM}

\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.25	0.25\\
0.125	0.125\\
0.0625	0.0625\\
0.03125	0.03125\\
0.015625	0.015625\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.25\\
0.25	0.0625\\
0.125	0.015625\\
0.0625	0.00390625\\
0.03125	0.0009765625\\
0.015625	0.000244140625\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.125\\
0.25	0.015625\\
0.125	0.001953125\\
0.0625	0.000244140625\\
0.03125	3.0517578125e-05\\
0.015625	3.814697265625e-06\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=4.245in,
at={(2.971in,0.573in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xtick={0.015625,0.03125,0.0625,0.125,0.25,0.5},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={H},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$H^1$ error},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0.536440067806363\\
0.125	0.386119293135741\\
0.0625	0.33487961809427\\
0.03125	0.731752732055086\\
0.015625	2.24280559415932\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.5	0\\
0.25	1.11330566514648\\
0.125	1.58240961331467\\
0.0625	0.231375068361068\\
0.03125	0.0793986417600895\\
0.015625	0.0200187955243246\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0.120974537493752\\
0.0625	0.0349721792424981\\
0.03125	0.00943362850120678\\
0.015625	0.0218921025229875\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0.116395076915541\\
0.0625	0.0349729829836738\\
0.03125	0.00942838060396892\\
0.015625	0.00214827419283856\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.5	0\\
0.25	0\\
0.125	0\\
0.0625	0.034972945877495\\
0.03125	0.00942813936090388\\
0.015625	0.00214391305274217\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.5	0\\
0.25	3.01886588396005\\
0.125	2.68738062344458\\
0.0625	2.03095223321653\\
0.03125	1.28698537205749\\
0.015625	0.697779231947893\\
};
\addlegendentry{FEM}

\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.25	0.25\\
0.125	0.125\\
0.0625	0.0625\\
0.03125	0.03125\\
0.015625	0.015625\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0.25\\
0.25	0.0625\\
0.125	0.015625\\
0.0625	0.00390625\\
0.03125	0.0009765625\\
0.015625	0.000244140625\\
};
\end{axis}
\end{tikzpicture}%

==> conv_d3_conf_1_ref_6_eps_5_Hmin_2_Hmax_4_lmin_1_lmax_4_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.055,
xmax=0.25,
xtick={0.0625,0.125,0.25},
xticklabels={{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.2,-0.4)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.00359428272143508\\
0.125	0.00387724540793881\\
0.0625	0.0236712094013949\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0166065873775704\\
0.125	0.00071551572028192\\
0.0625	6.4529421085517e-05\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.125	3.44038987737399e-07\\
0.0625	9.00438772090987e-07\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.125	1.25640612655907e-08\\
0.0625	4.01416577934205e-08\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.148539095543765\\
0.125	0.0585860890356043\\
0.0625	0.0174972409706877\\
};
\addlegendentry{FEM}

\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
	0.25	0.127191184438981\\
	0.125	0.0556936282312964\\
	0.0625	0.017836730768807\\
};
\addlegendentry{SUPG}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.25\\
0.0625	0.0625\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.0625\\
0.0625	0.00390625\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.015625\\
0.0625	0.000244140625\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(7.564cm,0cm)},
scale only axis,
xmode=log,
xmin=0.055,
xmax=0.25,
xtick={0.0625,0.125,0.25},
xticklabels={{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-08,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.25	0.101220118482965\\
0.125	0.236396769271957\\
0.0625	0.830830305955967\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.312644056411654\\
0.125	0.0312581453439664\\
0.0625	0.00600399044100064\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.125	1.42287399389329e-05\\
0.0625	0.000100068241620617\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.125	4.83724707952136e-07\\
0.0625	2.71558464531154e-06\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	2.76700278486213\\
0.125	2.01341483678796\\
0.0625	1.17866809460072\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.25	2.32419515035247\\
0.125	1.84868446855995\\
0.0625	1.14595560389424\\
};

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
0.0625	0.0625\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.0625\\
0.0625	0.00390625\\
};
\end{axis}
\end{tikzpicture}%

==> conv_loc_d2_conf_2_ref_10_eps_7_Hmin_2_Hmax_6_lmin_1_lmax_5_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=16,
xtick={1,4,9,16},
xticklabels={{1},{2},{3},{4}},
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-07,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.5,-0.3)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.345055055189612\\
4	5.47819925891152\\
9	0.000138358579716926\\
16	4.2254357657409e-06\\
};
\addlegendentry{$H = 2^{-3}$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.357112106850397\\
4	0.112625271611721\\
9	1.54086681837892e-05\\
16	2.88424088050178e-07\\
};
\addlegendentry{$H = 2^{-4}$}

\addplot [color=mycolor3, line width=1.5pt, mark size=6.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.514725776700478\\
4	0.0722974573351941\\
9	1.59956882093285e-05\\
16	1.80173660522889e-06\\
};
\addlegendentry{$H = 2^{-5}$}

\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.2613277825365\\
4	0.0215457111618948\\
9	4.03805446860226e-05\\
16	3.9942145171906e-06\\
};
\addlegendentry{$H = 2^{-6}$}

\addplot [color=black, dotted, line width=1.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.2613036705845\\
4	0.101434101726452\\
9	0.00151981665986239\\
16	4.24268999039379e-06\\
};
\addlegendentry{$2.9221\exp(-0.84016\ell^{2})$}

\end{axis}
\end{tikzpicture}%

==> conv_loc_d3_conf_1_ref_6_eps_5_Hmin_2_Hmax_4_lmin_1_lmax_4_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2.82842712474619,5.19615242270663,8},
xticklabels={{1},{2},{3},{4}},
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.3)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.236396769271956\\
2.82842712474619	0.0312581453439663\\
5.19615242270663	1.42287399389328e-05\\
8	4.83724707952136e-07\\
};
\addlegendentry{$H = 2^{-3}$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.830830305955967\\
2.82842712474619	0.00600399044100062\\
5.19615242270663	0.000100068241620616\\
8	2.71558464531153e-06\\
};
\addlegendentry{$H = 2^{-4}$}

\addplot [color=black, dotted, line width=1.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.830829678514806\\
2.82842712474619	0.0306649475664031\\
5.19615242270663	0.000427705362382283\\
8	2.71565432273585e-06\\
};
\addlegendentry{$5.0486\exp(-1.8044\ell^{1.5})$}

\end{axis}
\end{tikzpicture}%

==> conv_mixed_d2_conf_8_ref_10_eps_7_Hmin_2_Hmax_6_lmin_1_lmax_5_params_2_1.5_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.25,
xtick={0.015625,0.03125,0.0625,0.125,0.25},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,-0.6)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.0197153894210973\\
0.125	0.00754902080331059\\
0.0625	0.00220324266360721\\
0.03125	0.00139573561573549\\
0.015625	0.0073309295499131\\
};
\addlegendentry{SLOD  $\ell =1$}

\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.0210461356088747\\
0.125	0.00623721334498726\\
0.0625	0.00184546030389234\\
0.03125	0.00124470713738967\\
0.015625	0.00728330509048191\\
};
\addlegendentry{SLOD-Galerkin  $\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0297920791635263\\
0.125	0.0710172627006931\\
0.0625	0.0277959132388842\\
0.03125	0.00023454229946089\\
0.015625	6.00346932172156e-05\\
};
\addlegendentry{SLOD  $\ell =2$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0270060057674967\\
0.125	0.0709589907880768\\
0.0625	0.0277467794986627\\
0.03125	5.67208426275005e-05\\
0.015625	1.78029308910442e-05\\
};
\addlegendentry{SLOD-Galerkin  $\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.125	0.0306651569254923\\
0.0625	0.00215983904491433\\
0.03125	0.000231719219144313\\
0.015625	5.72959164163961e-05\\
};
\addlegendentry{SLOD  $\ell =3$}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.125	0.030833221617003\\
0.0625	0.00190000499041617\\
0.03125	4.83810112953034e-05\\
0.015625	6.54645860350975e-06\\
};
\addlegendentry{SLOD-Galerkin  $\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.125	0.00417913710937891\\
0.0625	0.000957781188665228\\
0.03125	0.000231721197487305\\
0.015625	5.72456833943152e-05\\
};
\addlegendentry{SLOD  $\ell =4$}

\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.125	0.00242587572732592\\
0.0625	0.000356200145193131\\
0.03125	4.83781479039701e-05\\
0.015625	6.12489491974141e-06\\
};
\addlegendentry{SLOD-Galerkin  $\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.25	0.158273517857702\\
0.125	0.0753248697115743\\
0.0625	0.0297361880943194\\
0.03125	0.00963745655378103\\
0.015625	0.00268630731663274\\
};
\addlegendentry{FEM}

\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.129954510604428\\
0.125	0.0646418502353033\\
0.0625	0.0270249105661935\\
0.03125	0.00952128062639556\\
0.015625	0.00311776413909312\\
};
\addlegendentry{SUPG}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.25\\
0.015625	0.015625\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.0625\\
0.015625	0.000244140625\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.25	0.015625\\
0.015625	3.814697265625e-06\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(7.564cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.25,
xtick={0.015625,0.03125,0.0625,0.125,0.25},
xticklabels={{$2^{-6}$},{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$}},
xminorticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=false,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.25	0.509989985792755\\
0.125	0.300687509455867\\
0.0625	0.206275347315595\\
0.03125	0.236052793377346\\
0.015625	0.613674834156775\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.9pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.25	0.520370823647188\\
0.125	0.300974462830501\\
0.0625	0.206450768202272\\
0.03125	0.236131980162322\\
0.015625	0.613731039460794\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.579890038252885\\
0.125	1.65130517918154\\
0.0625	1.11362041632407\\
0.03125	0.0120627886907905\\
0.015625	0.00592847722543761\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=3.8pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.25	0.582385000410855\\
0.125	1.66182825143697\\
0.0625	1.11522448386114\\
0.03125	0.0118602215559395\\
0.015625	0.00590257398548208\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.125	0.754123285433902\\
0.0625	0.0952234954665771\\
0.03125	0.0100025255056288\\
0.015625	0.00269879757890277\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=5.6pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.125	0.759327468959307\\
0.0625	0.0946675124354339\\
0.03125	0.00975524077748336\\
0.015625	0.00263750116893913\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.125	0.11915644971494\\
0.0625	0.0361126253771928\\
0.03125	0.0100020525257479\\
0.015625	0.00258336807511859\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=7.5pt, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.125	0.116574546075205\\
0.0625	0.0352260736969477\\
0.03125	0.00975476157514524\\
0.015625	0.00251925256823014\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.25	3.07420329123004\\
0.125	2.70328520350054\\
0.0625	2.03525266364891\\
0.03125	1.29334610354386\\
0.015625	0.716232327345983\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=7.5pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.25	2.78018819801733\\
0.125	2.44300170501598\\
0.0625	1.87952834229919\\
0.03125	1.22679562126683\\
0.015625	0.697872248909419\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
0.015625	0.015625\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.25	0.0625\\
0.015625	0.000244140625\\
};
\end{axis}
\end{tikzpicture}%

==> d2_ref_10_eps_7_H_6_and_d3_ref_7_eps_5_H_4_decay_eigenvalues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=90,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1.1,-0.2)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.14260463162553\\
2	3.27196642909308\\
3	1.63630057856527\\
4	1.32569069064739\\
5	0.598499362196316\\
6	0.331430887795739\\
7	0.155638460211847\\
8	0.0119839469218291\\
9	0.00431926630082467\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	32.2092659275734\\
2	12.395073206145\\
3	6.81922183628311\\
4	5.12022849000054\\
5	3.14271853762148\\
6	2.41417366494015\\
7	1.91593429686071\\
8	1.77707977966433\\
9	1.15270628769648\\
10	0.955483496198361\\
11	0.506064807732731\\
12	0.32690737040949\\
13	0.15496358915233\\
14	0.0216760119643113\\
15	0.0121974970318283\\
16	0.00924657987839613\\
17	0.00686084162829813\\
18	0.00637260485250878\\
19	0.00526795996835371\\
20	0.00374039441958811\\
21	0.0020759911092963\\
22	0.000138200178149559\\
23	9.10450704899356e-05\\
24	1.61532928718971e-06\\
25	5.18243249180589e-07\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	72.2525404951288\\
2	29.3732081134815\\
3	16.5996497982662\\
4	12.2476998683043\\
5	8.06138890129563\\
6	6.25051565465753\\
7	4.8939676332096\\
8	3.5093884075434\\
9	3.21423059215657\\
10	3.17321610896235\\
11	2.48041420155554\\
12	2.00920202998025\\
13	1.99431551368973\\
14	1.29372079459613\\
15	1.1277240425924\\
16	0.853976332884792\\
17	0.501749113165245\\
18	0.32685234672029\\
19	0.155031879543657\\
20	0.0266047434626631\\
21	0.0183882918120314\\
22	0.0136726326593181\\
23	0.0122527000277052\\
24	0.011156256705345\\
25	0.0100686944622342\\
26	0.00821129346182052\\
27	0.00731069264949994\\
28	0.00660817027814264\\
29	0.00590445394131939\\
30	0.0051582293982013\\
31	0.00459773028620992\\
32	0.00321726722315983\\
33	0.00161515737252795\\
34	0.000251068723401347\\
35	0.00019972690462182\\
36	0.000121656180769406\\
37	7.63018715147098e-05\\
38	1.95155398622231e-06\\
39	1.54749898262106e-06\\
40	1.14173008723335e-06\\
41	8.19978985137431e-07\\
42	5.80034425268657e-07\\
43	2.9099525571637e-07\\
44	2.34586798511863e-07\\
45	1.09798864274775e-07\\
46	8.73298056485468e-10\\
47	3.62333014998997e-10\\
48	6.63047308669646e-12\\
49	3.43818988902518e-14\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	130.625874974514\\
2	55.5833360324179\\
3	31.8849057256812\\
4	23.1810334593922\\
5	15.8130805305673\\
6	12.3328271977743\\
7	9.86774652240875\\
8	7.35001350541095\\
9	6.49514213280137\\
10	5.01359663450587\\
11	4.75962212095335\\
12	4.25909583828512\\
13	3.72674845127592\\
14	3.26073482104807\\
15	3.06680418058305\\
16	2.84897780836258\\
17	2.27167579107909\\
18	1.9370158336223\\
19	1.63242285547214\\
20	1.19884211479017\\
21	1.12658920066626\\
22	0.845960819997277\\
23	0.501822648068764\\
24	0.326852193528878\\
25	0.155055496764093\\
26	0.0293820667759995\\
27	0.0226017227803865\\
28	0.0179543839767953\\
29	0.0167552562261522\\
30	0.0153267720690452\\
31	0.0145085993997925\\
32	0.0122992305980886\\
33	0.0118624094277555\\
34	0.0107121008690794\\
35	0.00956428600257022\\
36	0.00905643921669935\\
37	0.00841268703157895\\
38	0.00771780899829711\\
39	0.00685402473042235\\
40	0.00590196563626505\\
41	0.00557356307123518\\
42	0.00445064961333444\\
43	0.00403387629091071\\
44	0.00289132204790632\\
45	0.00130183279201269\\
46	0.000368772081116054\\
47	0.000317883325659401\\
48	0.000221497942444549\\
49	0.000171772997028638\\
50	0.000111925797289874\\
51	6.48261532641105e-05\\
52	2.10797874977158e-06\\
53	2.00796415495216e-06\\
54	1.55514361008107e-06\\
55	1.11574298917336e-06\\
56	1.0909784434314e-06\\
57	8.86931810432379e-07\\
58	8.44647617878083e-07\\
59	6.81983841312797e-07\\
60	4.70337903172485e-07\\
61	3.93651006071639e-07\\
62	3.02845096438712e-07\\
63	1.74904945858861e-07\\
64	1.19762506761513e-07\\
65	5.31587525935666e-08\\
66	1.41634978282376e-09\\
67	9.04204860716344e-10\\
68	5.19008906683995e-10\\
69	1.74242760252352e-10\\
70	8.91524643843519e-12\\
71	5.99963333119836e-12\\
72	2.1767001989888e-12\\
73	4.75037935565057e-14\\
74	4.49181647293563e-14\\
75	2.71462012409524e-14\\
76	1.3622373206522e-14\\
77	1.15964373479207e-14\\
78	1.04407478028638e-14\\
79	7.46720591006183e-15\\
80	1.13344603253345e-15\\
81	4.11689450650848e-17\\
};
\addlegendentry{$\ell =4$}

\end{axis}

\begin{axis}[%
width=5.749cm,
height=6cm,
at={(7.564cm,0cm)},
scale only axis,
xmin=0,
xmax=800,
ymode=log,
ymin=1e-16,
ymax=10000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1	35.6147251420166\\
	2	16.9228084189928\\
	3	16.9228084189928\\
	4	13.6942376558914\\
	5	10.4754802015627\\
	6	10.4754802015627\\
	7	9.35927335351861\\
	8	7.30539813037928\\
	9	7.30081839521409\\
	10	7.30081839521409\\
	11	6.00733378396664\\
	12	5.88574526891702\\
	13	5.52351073363252\\
	14	5.52351073363251\\
	15	5.1629932858969\\
	16	5.1629932858969\\
	17	4.67676755521662\\
	18	4.34307976355281\\
	19	4.3430797635528\\
	20	4.05271058428327\\
	21	3.26801141649966\\
	22	3.26801141649966\\
	23	2.78041990834134\\
	24	2.43501909777187\\
	25	2.43501909777187\\
	26	2.05198997866753\\
	27	0.0156522156140567\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=2.5pt, mark=+, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	74.1922973283125\\
	2	37.6557252456487\\
	3	37.6557252456486\\
	4	27.3634485943926\\
	5	24.2521836692042\\
	6	24.2521836692042\\
	7	18.9543626887144\\
	8	17.2052447455668\\
	9	17.2052447455668\\
	10	15.1597825345101\\
	11	14.3793714231196\\
	12	13.8841805775771\\
	13	13.2203902809514\\
	14	13.2203902809513\\
	15	12.4664208414614\\
	16	12.4664208414614\\
	17	11.0248343430334\\
	18	9.97057292459791\\
	19	9.97057292459791\\
	20	9.39727729348937\\
	21	9.39727729348936\\
	22	9.02826123670875\\
	23	9.02826123670871\\
	24	8.69276746332718\\
	25	8.3646233016649\\
	26	7.92067344816726\\
	27	7.84342321607492\\
	28	7.64739445564373\\
	29	7.64739445564372\\
	30	7.20972243192867\\
	31	7.20972243192867\\
	32	7.05628162540285\\
	33	7.05628162540283\\
	34	6.62770194273569\\
	35	6.39427799853828\\
	36	5.96101385266401\\
	37	5.96101385266398\\
	38	5.94755094413855\\
	39	5.73611382502196\\
	40	5.73611382502194\\
	41	5.528554001796\\
	42	5.528554001796\\
	43	5.4572387897679\\
	44	5.45723878976788\\
	45	5.26688560782368\\
	46	5.10009740604224\\
	47	5.03284233570085\\
	48	4.92527864063675\\
	49	4.78008361532745\\
	50	4.78008361532745\\
	51	4.63298545831747\\
	52	4.63298545831746\\
	53	4.55918185425369\\
	54	4.52996602086258\\
	55	4.29706411287\\
	56	4.29706411286999\\
	57	4.14370348731059\\
	58	4.14370348731058\\
	59	4.07060196448534\\
	60	3.9584123674352\\
	61	3.95841236743519\\
	62	3.91722529492027\\
	63	3.824532201946\\
	64	3.82453220194599\\
	65	3.71387620630032\\
	66	3.71387620630031\\
	67	3.58281460817896\\
	68	3.58281460817895\\
	69	3.57093370246513\\
	70	3.55301290224163\\
	71	3.44104279332593\\
	72	2.94707843644883\\
	73	2.91529956701467\\
	74	2.91529956701466\\
	75	2.82189517310734\\
	76	2.82189517310734\\
	77	2.71169329717811\\
	78	2.7116932971781\\
	79	2.69738025225549\\
	80	2.64737420940537\\
	81	2.61544618396254\\
	82	2.61544618396253\\
	83	2.53140717999013\\
	84	2.53140717999013\\
	85	2.52309574277828\\
	86	2.464396404238\\
	87	2.00715042575374\\
	88	2.00715042575374\\
	89	1.99960400090429\\
	90	1.90421908170464\\
	91	1.90165435965408\\
	92	1.90165435965407\\
	93	1.84477575370962\\
	94	1.84477575370961\\
	95	1.77775665098842\\
	96	1.37355919861514\\
	97	1.37355919861514\\
	98	1.31853970646121\\
	99	0.0251311873365293\\
	100	0.0204724727767682\\
	101	0.0204724727767677\\
	102	0.0177121517327054\\
	103	0.0130534818966918\\
	104	0.0130534818966902\\
	105	0.0126102405805957\\
	106	0.0125303704381869\\
	107	0.0125303704381867\\
	108	0.0105142311610583\\
	109	0.0084530782945421\\
	110	0.00772509909540354\\
	111	0.00772509909540331\\
	112	0.00645869993595851\\
	113	0.00645869993595812\\
	114	0.00572327440139055\\
	115	0.00286675503334679\\
	116	0.00286675503334672\\
	117	0.00240819995668593\\
	118	0.00194107269754466\\
	119	0.00121114199560259\\
	120	0.00121114199560136\\
	121	0.0010371555045373\\
	122	0.000473907503413244\\
	123	0.000473907503412442\\
	124	0.000321847150481816\\
	125	1.40667859468057e-06\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	1	119.311535673756\\
	2	62.8790962716092\\
	3	62.8790962716091\\
	4	44.0451595312992\\
	5	41.2673404406324\\
	6	41.2673404406322\\
	7	32.0494581999417\\
	8	29.1790784208015\\
	9	29.1790784208013\\
	10	26.9681445003763\\
	11	23.9148930184027\\
	12	22.8755548372039\\
	13	22.8755548372038\\
	14	21.7771932433963\\
	15	21.7771932433962\\
	16	19.0079032096567\\
	17	17.627089704375\\
	18	17.2651069450095\\
	19	17.2651069450094\\
	20	16.5370496536054\\
	21	16.5370496536053\\
	22	15.5442535510448\\
	23	14.5597628066481\\
	24	14.3859685456464\\
	25	14.3730140662921\\
	26	14.3730140662921\\
	27	13.7620896708699\\
	28	13.7620896708699\\
	29	13.202754966198\\
	30	13.202754966198\\
	31	12.571270581762\\
	32	12.477565691438\\
	33	11.6662464987298\\
	34	11.3790215163217\\
	35	11.3790215163217\\
	36	11.22000108853\\
	37	11.2200010885299\\
	38	10.7653446272433\\
	39	10.7653446272432\\
	40	10.2465354987763\\
	41	10.2465354987762\\
	42	9.99856513382488\\
	43	9.6428604914645\\
	44	9.57179596021849\\
	45	9.41376343050566\\
	46	9.41376343050563\\
	47	9.06704295417892\\
	48	8.89237691937282\\
	49	8.89237691937274\\
	50	8.73580399018122\\
	51	8.73580399018122\\
	52	8.46842109939431\\
	53	8.46842109939424\\
	54	8.38152247152944\\
	55	8.31155054829581\\
	56	8.18885547783607\\
	57	8.0819084330219\\
	58	7.80480444852298\\
	59	7.80480444852296\\
	60	7.67703431870781\\
	61	7.37964016313084\\
	62	7.37964016313079\\
	63	7.35218375142764\\
	64	7.35218375142762\\
	65	7.17667358572762\\
	66	7.17667358572761\\
	67	6.93822585074277\\
	68	6.78425894643096\\
	69	6.78425894643096\\
	70	6.5839058858023\\
	71	6.53730341492345\\
	72	6.31389383220768\\
	73	6.26841706505635\\
	74	6.26841706505633\\
	75	6.24247270878546\\
	76	6.14245895240664\\
	77	6.14245895240664\\
	78	6.03117553777062\\
	79	6.0311755377706\\
	80	5.90457611917651\\
	81	5.90457611917649\\
	82	5.77904128112966\\
	83	5.7403154686743\\
	84	5.74031546867428\\
	85	5.66220420909182\\
	86	5.66220420909182\\
	87	5.57929926440352\\
	88	5.54489656337986\\
	89	5.44525854824825\\
	90	5.38546528936279\\
	91	5.38546528936277\\
	92	5.27999753732263\\
	93	5.19612914464425\\
	94	5.19612914464424\\
	95	5.14827199250061\\
	96	5.05414225601716\\
	97	5.05414225601715\\
	98	5.00787757121291\\
	99	5.0078775712129\\
	100	4.9669806683396\\
	101	4.88720498568213\\
	102	4.86850890056926\\
	103	4.86850890056924\\
	104	4.69288373193378\\
	105	4.65503663176317\\
	106	4.65503663176316\\
	107	4.61210447084878\\
	108	4.46217014096197\\
	109	4.44807229973618\\
	110	4.44807229973617\\
	111	4.39924689567053\\
	112	4.39924689567053\\
	113	4.34497582940046\\
	114	4.3324750033968\\
	115	4.3324750033968\\
	116	4.32439157390206\\
	117	4.26489647023533\\
	118	4.25566597909519\\
	119	4.25566597909517\\
	120	4.21989711440149\\
	121	4.21989711440148\\
	122	4.06622758518785\\
	123	4.06551724355899\\
	124	4.01501935650598\\
	125	4.00143875227159\\
	126	4.00143875227158\\
	127	3.99630501922876\\
	128	3.99630501922873\\
	129	3.93641600333043\\
	130	3.93641600333043\\
	131	3.8963127900707\\
	132	3.8963127900707\\
	133	3.84759552749141\\
	134	3.66314014536723\\
	135	3.63858958943501\\
	136	3.52494799431304\\
	137	3.52494799431304\\
	138	3.52279324098666\\
	139	3.43137535901443\\
	140	3.43137535901441\\
	141	3.42582617466928\\
	142	3.37943714473913\\
	143	3.37943714473911\\
	144	3.33388493187111\\
	145	3.33388493187111\\
	146	3.32007222567367\\
	147	3.31917003607345\\
	148	3.31917003607345\\
	149	3.27511792822057\\
	150	3.27511792822057\\
	151	3.24271618593204\\
	152	3.24271618593203\\
	153	3.22585726882492\\
	154	3.21277678236341\\
	155	3.12763151550124\\
	156	3.09025501912238\\
	157	3.09025501912238\\
	158	2.98242226711037\\
	159	2.89347641053934\\
	160	2.89347641053934\\
	161	2.840784441245\\
	162	2.81209053793124\\
	163	2.81209053793124\\
	164	2.72908592066882\\
	165	2.72729080853322\\
	166	2.6991390737493\\
	167	2.69913907374929\\
	168	2.61644469367825\\
	169	2.61644469367825\\
	170	2.59844354611792\\
	171	2.58443563658258\\
	172	2.58443563658258\\
	173	2.56973044644146\\
	174	2.56018470356585\\
	175	2.56018470356585\\
	176	2.53030899231861\\
	177	2.5303089923186\\
	178	2.50531337618614\\
	179	2.44265307064742\\
	180	2.37765697700316\\
	181	2.26304906367408\\
	182	2.26304906367408\\
	183	2.25081075505061\\
	184	2.22387294560787\\
	185	2.22387294560787\\
	186	2.21170776983641\\
	187	2.21170776983641\\
	188	2.16244490990057\\
	189	2.16244490990057\\
	190	2.15771905548441\\
	191	2.1140996760854\\
	192	2.1066918226137\\
	193	2.07370197510159\\
	194	2.07370197510159\\
	195	2.02720855232383\\
	196	2.02720855232382\\
	197	1.98834235645711\\
	198	1.81007110171509\\
	199	1.80503154276614\\
	200	1.80503154276614\\
	201	1.7595831663499\\
	202	1.75958316634989\\
	203	1.73355093909537\\
	204	1.73355093909536\\
	205	1.73200753781176\\
	206	1.68801919129376\\
	207	1.68801919129375\\
	208	1.67348852007279\\
	209	1.65455663386673\\
	210	1.44267830627622\\
	211	1.41693722099727\\
	212	1.41693722099726\\
	213	1.39355575609817\\
	214	1.39355575609817\\
	215	1.37204863496914\\
	216	1.17408727863898\\
	217	1.17408727863898\\
	218	1.1571770900591\\
	219	0.0255548930727037\\
	220	0.022204240095394\\
	221	0.0222042400953929\\
	222	0.0220803750025593\\
	223	0.0204674228718692\\
	224	0.0204674228718666\\
	225	0.0179442698944615\\
	226	0.0176086238098404\\
	227	0.0176086238098397\\
	228	0.0165071908423555\\
	229	0.0154150422015438\\
	230	0.0154150422015425\\
	231	0.0151514174922608\\
	232	0.0142794579003851\\
	233	0.0142794579003841\\
	234	0.0141938446136149\\
	235	0.0135195431494427\\
	236	0.0135195431494415\\
	237	0.0130794674158398\\
	238	0.0123032786115111\\
	239	0.0122768725505795\\
	240	0.0122768725505783\\
	241	0.0115822233347171\\
	242	0.0114819521362667\\
	243	0.0114819521362665\\
	244	0.0105641952733002\\
	245	0.0105641952732987\\
	246	0.0105012661292075\\
	247	0.0101995853402785\\
	248	0.0101995853402779\\
	249	0.00911509092356191\\
	250	0.00895976593657546\\
	251	0.00834098186120735\\
	252	0.00834098186120707\\
	253	0.00826371541268316\\
	254	0.00787468200951959\\
	255	0.00787468200951841\\
	256	0.00761019214995837\\
	257	0.00761019214995761\\
	258	0.00720206300574994\\
	259	0.00720206300574978\\
	260	0.00700668888229747\\
	261	0.00672292954255965\\
	262	0.00526648207335705\\
	263	0.00490394967366893\\
	264	0.00490394967366881\\
	265	0.00475276686604303\\
	266	0.00475276686604214\\
	267	0.00418864874193747\\
	268	0.00418864874193738\\
	269	0.00395917373984743\\
	270	0.00378622492787738\\
	271	0.002589009645103\\
	272	0.00253318845614937\\
	273	0.00237018753426395\\
	274	0.0023701875342631\\
	275	0.00203342715348274\\
	276	0.00203342715348177\\
	277	0.00201738956137144\\
	278	0.0020173895613714\\
	279	0.00183613695294915\\
	280	0.00166482073450805\\
	281	0.00157181306633858\\
	282	0.00151236290639917\\
	283	0.0015123629063977\\
	284	0.0011157917823173\\
	285	0.00111579178231662\\
	286	0.001079916941984\\
	287	0.00101886694797772\\
	288	0.00100651354608263\\
	289	0.00100651354608244\\
	290	0.000958913335495197\\
	291	0.000958913335494695\\
	292	0.000918386296003171\\
	293	0.000918386296002963\\
	294	0.000885389959367388\\
	295	0.000836374157107521\\
	296	0.000836374157105891\\
	297	0.000806017276666208\\
	298	0.000764477223806844\\
	299	0.000620600326628252\\
	300	0.000595348355603755\\
	301	0.00059534835560343\\
	302	0.000565199457520057\\
	303	0.000565199457519917\\
	304	0.000506848251822505\\
	305	0.000506848251821306\\
	306	0.000505904685074951\\
	307	0.000466092296917006\\
	308	0.000313088795868558\\
	309	0.000284407735522393\\
	310	0.00028440773552202\\
	311	0.000240731738255542\\
	312	0.000240731738254654\\
	313	0.000215665741286174\\
	314	0.000105649495158873\\
	315	0.000105649495158644\\
	316	8.06966127957878e-05\\
	317	1.49460065761014e-06\\
	318	1.15830327079394e-06\\
	319	1.15830327034873e-06\\
	320	1.11903432133955e-06\\
	321	1.07338271403334e-06\\
	322	1.07338271382831e-06\\
	323	7.19395948465896e-07\\
	324	6.71624328186213e-07\\
	325	6.71624327867657e-07\\
	326	6.52913063268756e-07\\
	327	5.56092412508486e-07\\
	328	5.56092411842103e-07\\
	329	5.33368076803601e-07\\
	330	4.2973136928592e-07\\
	331	4.2973136886944e-07\\
	332	4.02204732501341e-07\\
	333	3.32344666927461e-07\\
	334	3.32344666856324e-07\\
	335	2.6990913651788e-07\\
	336	1.28043492905036e-08\\
	337	9.72003105470206e-09\\
	338	9.72003055217887e-09\\
	339	6.39512849218579e-09\\
	340	4.02469944964175e-09\\
	341	4.0246990848132e-09\\
	342	3.94988887548611e-09\\
	343	1.63454566571398e-11\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	1	169.149179160017\\
	2	91.8167598886872\\
	3	91.8167598886871\\
	4	63.1239195679114\\
	5	60.9545086555688\\
	6	60.9545086555688\\
	7	47.4377633818809\\
	8	42.9064415216923\\
	9	42.9064415216922\\
	10	40.7307532721908\\
	11	35.1189226511106\\
	12	34.2592713571374\\
	13	34.2592713571373\\
	14	32.4416625441139\\
	15	32.4416625441134\\
	16	28.1245217245796\\
	17	26.5063206700987\\
	18	26.5063206700987\\
	19	25.1012040802299\\
	20	25.1012040802298\\
	21	23.7635100983638\\
	22	22.5088515022505\\
	23	21.8138158133592\\
	24	21.8138158133591\\
	25	21.6008957470909\\
	26	20.2802168310347\\
	27	20.2802168310344\\
	28	19.9484892817273\\
	29	19.3709529090737\\
	30	18.8531843292129\\
	31	17.6377614362675\\
	32	17.6377614362673\\
	33	17.2544048707792\\
	34	17.2544048707792\\
	35	16.4176674981984\\
	36	16.4176674981983\\
	37	16.1839212260876\\
	38	16.1839212260875\\
	39	15.4571931056923\\
	40	15.410475267967\\
	41	14.8038740548738\\
	42	14.8038740548738\\
	43	14.4904746559479\\
	44	14.2972500758805\\
	45	14.1938749255739\\
	46	14.1938749255739\\
	47	13.9356129888466\\
	48	13.9356129888466\\
	49	13.5013169200612\\
	50	13.4838330250831\\
	51	13.483833025083\\
	52	13.1990377393334\\
	53	12.603470463841\\
	54	12.477547807234\\
	55	12.4775478072339\\
	56	12.3146967355817\\
	57	11.9609980962324\\
	58	11.9609980962324\\
	59	11.8424669412812\\
	60	11.8424669412811\\
	61	11.3456874346385\\
	62	11.1269160234882\\
	63	11.124157093895\\
	64	11.1241570938949\\
	65	11.101764876625\\
	66	10.7997744068092\\
	67	10.4289269440584\\
	68	10.3920615400784\\
	69	10.3920615400783\\
	70	10.2588130379293\\
	71	10.2588130379292\\
	72	10.156374287662\\
	73	10.156374287662\\
	74	10.0863021230242\\
	75	9.96797621428931\\
	76	9.96797621428927\\
	77	9.95714875401308\\
	78	9.95714875401305\\
	79	9.4334341038771\\
	80	9.38417594007067\\
	81	9.38417594007067\\
	82	9.29190244528425\\
	83	9.19099943358207\\
	84	9.06521292855413\\
	85	9.06521292855411\\
	86	9.06493932290424\\
	87	8.73133557033082\\
	88	8.73133557033082\\
	89	8.53538190430322\\
	90	8.53538190430319\\
	91	8.41727866041758\\
	92	8.41727866041757\\
	93	8.30250582376577\\
	94	8.29266162788894\\
	95	8.29266162788888\\
	96	8.12971982124904\\
	97	7.94895295699448\\
	98	7.93125036779577\\
	99	7.86249999920304\\
	100	7.86249999920299\\
	101	7.70440096675522\\
	102	7.63405284753814\\
	103	7.63405284753808\\
	104	7.56635975699828\\
	105	7.48948079946695\\
	106	7.48948079946689\\
	107	7.35007851469691\\
	108	7.35007851469689\\
	109	7.28026484405242\\
	110	7.2500732702901\\
	111	7.23349241402071\\
	112	7.2334924140207\\
	113	7.2155346203507\\
	114	7.21553462035067\\
	115	6.97913247089753\\
	116	6.95653773156046\\
	117	6.84196114380028\\
	118	6.72160496138949\\
	119	6.70906292557651\\
	120	6.70906292557651\\
	121	6.66211381199793\\
	122	6.61008176652635\\
	123	6.58547478317006\\
	124	6.58547478317002\\
	125	6.43351924302658\\
	126	6.43351924302653\\
	127	6.36430288517861\\
	128	6.36430288517861\\
	129	6.29045730899814\\
	130	6.29045730899808\\
	131	6.1695829200929\\
	132	6.16958292009287\\
	133	6.13163082323486\\
	134	6.13163082323485\\
	135	6.08242497502895\\
	136	6.06879522799906\\
	137	6.06879522799905\\
	138	5.95331273831431\\
	139	5.91545448383419\\
	140	5.89029811051662\\
	141	5.89029811051661\\
	142	5.81792433317692\\
	143	5.71328470818476\\
	144	5.6567594917511\\
	145	5.65675949175103\\
	146	5.64651300764396\\
	147	5.60257286678621\\
	148	5.57367330106126\\
	149	5.57367330106126\\
	150	5.47117896062848\\
	151	5.47117896062848\\
	152	5.32546270014128\\
	153	5.32546270014128\\
	154	5.30665141423241\\
	155	5.29578918417044\\
	156	5.29578918417043\\
	157	5.28378859806631\\
	158	5.21989264252881\\
	159	5.2198926425288\\
	160	5.20988018666317\\
	161	5.09230230558098\\
	162	5.09230230558095\\
	163	5.04584947316155\\
	164	5.03359218216868\\
	165	5.02782957904281\\
	166	5.02782957904277\\
	167	5.00052057897458\\
	168	4.94225680301176\\
	169	4.94225680301175\\
	170	4.93785193036514\\
	171	4.84282433330589\\
	172	4.84282433330587\\
	173	4.82930760214366\\
	174	4.82930760214364\\
	175	4.82579052994872\\
	176	4.77561553113649\\
	177	4.75828888887584\\
	178	4.75828888887581\\
	179	4.7364988012889\\
	180	4.73649880128887\\
	181	4.7259719434696\\
	182	4.68443243132358\\
	183	4.68443243132358\\
	184	4.67229515823588\\
	185	4.63187776038081\\
	186	4.6318777603808\\
	187	4.57712361827767\\
	188	4.57712361827767\\
	189	4.54030098545765\\
	190	4.48115877824889\\
	191	4.40028841140979\\
	192	4.37149081982296\\
	193	4.35634348334636\\
	194	4.35634348334635\\
	195	4.26977017063952\\
	196	4.25371099010697\\
	197	4.25371099010695\\
	198	4.24515729331108\\
	199	4.24515729331104\\
	200	4.22247733008616\\
	201	4.19695254487307\\
	202	4.19695254487306\\
	203	4.18915881053341\\
	204	4.15660902872468\\
	205	4.13680730755245\\
	206	4.11164193665375\\
	207	4.11164193665374\\
	208	4.05483313639361\\
	209	4.01983925719062\\
	210	3.99470095809231\\
	211	3.99470095809228\\
	212	3.98518702142285\\
	213	3.98518702142282\\
	214	3.94878732436567\\
	215	3.94878732436566\\
	216	3.93770978114118\\
	217	3.93000753683738\\
	218	3.93000753683736\\
	219	3.91153863591007\\
	220	3.91153863591004\\
	221	3.86875931409856\\
	222	3.84665916308817\\
	223	3.84665916308815\\
	224	3.82514692071141\\
	225	3.791171579173\\
	226	3.79117157917298\\
	227	3.73382455444015\\
	228	3.7338245544401\\
	229	3.71326618485152\\
	230	3.70622893641234\\
	231	3.70622893641233\\
	232	3.70395523788707\\
	233	3.63865375603972\\
	234	3.62909309580905\\
	235	3.62299039233625\\
	236	3.62299039233624\\
	237	3.60503660326242\\
	238	3.60503660326238\\
	239	3.59269089033855\\
	240	3.59269089033854\\
	241	3.5737577311188\\
	242	3.53685710690605\\
	243	3.51958740313732\\
	244	3.5195874031373\\
	245	3.49935426334986\\
	246	3.49935426334986\\
	247	3.47798542138466\\
	248	3.41837751461973\\
	249	3.24223812046648\\
	250	3.24223812046645\\
	251	3.19287493172808\\
	252	3.18456803235277\\
	253	3.18456803235274\\
	254	3.17392487819638\\
	255	3.15602012243951\\
	256	3.15602012243948\\
	257	3.13814862830331\\
	258	3.13814862830331\\
	259	3.13097164235047\\
	260	3.12282719738182\\
	261	3.10183859824675\\
	262	3.10183859824674\\
	263	3.09936828491595\\
	264	3.06306937591201\\
	265	3.06306937591201\\
	266	3.05857231024321\\
	267	3.0585723102432\\
	268	3.05615445899425\\
	269	3.0319103407153\\
	270	3.01952525591043\\
	271	3.01952525591043\\
	272	3.01477175741111\\
	273	3.01477175741111\\
	274	2.99981952470298\\
	275	2.99070025390313\\
	276	2.98528254597257\\
	277	2.98528254597257\\
	278	2.9449696948737\\
	279	2.94496969487369\\
	280	2.88323214713045\\
	281	2.83975445616773\\
	282	2.83885958525989\\
	283	2.79754490318854\\
	284	2.79754490318853\\
	285	2.73831002491048\\
	286	2.73831002491047\\
	287	2.69804158706952\\
	288	2.65688507051855\\
	289	2.63964195231699\\
	290	2.63413521750705\\
	291	2.63413521750705\\
	292	2.58485782101799\\
	293	2.56766649778559\\
	294	2.56766649778558\\
	295	2.53637670091449\\
	296	2.53141589917726\\
	297	2.53036037785491\\
	298	2.5303603778549\\
	299	2.52205713586828\\
	300	2.52205713586828\\
	301	2.503947372901\\
	302	2.50394737290099\\
	303	2.49599326070985\\
	304	2.49599326070984\\
	305	2.49102034702903\\
	306	2.47258977003606\\
	307	2.47258977003606\\
	308	2.45482586880205\\
	309	2.45482586880205\\
	310	2.44803593838552\\
	311	2.41818819034568\\
	312	2.40286555427434\\
	313	2.40286555427434\\
	314	2.35540487292873\\
	315	2.35540487292873\\
	316	2.35080274447264\\
	317	2.33218172554949\\
	318	2.3185303791062\\
	319	2.31853037910619\\
	320	2.31688765239265\\
	321	2.28730042169976\\
	322	2.28730042169975\\
	323	2.27334970443131\\
	324	2.18575964400895\\
	325	2.17594079602014\\
	326	2.17594079602013\\
	327	2.12024674438599\\
	328	2.12024674438598\\
	329	2.10827871024313\\
	330	2.09401157735381\\
	331	2.09401157735381\\
	332	2.06869920776478\\
	333	2.06869920776478\\
	334	2.06848826546201\\
	335	2.04239028472637\\
	336	2.0391778726398\\
	337	2.0391778726398\\
	338	2.0273975275056\\
	339	2.00333353371409\\
	340	2.00333353371408\\
	341	1.99827487483924\\
	342	1.99827487483924\\
	343	1.98684616612339\\
	344	1.97490980325487\\
	345	1.97084310175118\\
	346	1.97084310175118\\
	347	1.92022095092754\\
	348	1.83208370036361\\
	349	1.81163189879891\\
	350	1.8116318987989\\
	351	1.78859246130771\\
	352	1.7885924613077\\
	353	1.76953536844456\\
	354	1.75329679204747\\
	355	1.73845632685191\\
	356	1.73845632685191\\
	357	1.71483462071566\\
	358	1.70157331207331\\
	359	1.70157331207329\\
	360	1.69105064497412\\
	361	1.66986128072985\\
	362	1.66986128072985\\
	363	1.65382925414088\\
	364	1.65382925414087\\
	365	1.61324574592132\\
	366	1.58712818170545\\
	367	1.58712818170545\\
	368	1.57276726102219\\
	369	1.46959825701614\\
	370	1.46573707331606\\
	371	1.46573707331604\\
	372	1.43512443871997\\
	373	1.43512443871995\\
	374	1.42989470604723\\
	375	1.40946746172096\\
	376	1.40946746172095\\
	377	1.37723409431252\\
	378	1.25330752960264\\
	379	1.24163815782133\\
	380	1.24163815782133\\
	381	1.23086412952666\\
	382	1.23086412952664\\
	383	1.22048039248857\\
	384	1.1044482634075\\
	385	1.10444826340749\\
	386	1.09714883053034\\
	387	0.025572870281526\\
	388	0.022807072369653\\
	389	0.0224569522076226\\
	390	0.0224569522076209\\
	391	0.0216390033249108\\
	392	0.0216390033249099\\
	393	0.0211748174388568\\
	394	0.0211748174388544\\
	395	0.0211630559562038\\
	396	0.0190624500352084\\
	397	0.0188170110701328\\
	398	0.0188170110701315\\
	399	0.0180379751106037\\
	400	0.0173445203510872\\
	401	0.0173445203510842\\
	402	0.0169492068853711\\
	403	0.0166211098821058\\
	404	0.016481512793077\\
	405	0.016476157450487\\
	406	0.0164761574504869\\
	407	0.0158923963443114\\
	408	0.0158923963443095\\
	409	0.0155903264292389\\
	410	0.0155903264292374\\
	411	0.0152593617459894\\
	412	0.0148744389547039\\
	413	0.0148744389547018\\
	414	0.0143326437159288\\
	415	0.0141831721831807\\
	416	0.0141831721831779\\
	417	0.0141693549201972\\
	418	0.0140963443624547\\
	419	0.0140963443624535\\
	420	0.0137616393815761\\
	421	0.0134505793099806\\
	422	0.0134505793099792\\
	423	0.0130331378629977\\
	424	0.0128077617393045\\
	425	0.0128077617393038\\
	426	0.0127849988626004\\
	427	0.012600474848341\\
	428	0.0124360055567822\\
	429	0.0124360055567808\\
	430	0.0121069231763725\\
	431	0.0119766652318998\\
	432	0.0119766652318978\\
	433	0.0116270254246699\\
	434	0.0115726792779205\\
	435	0.0115726792779188\\
	436	0.0112850520255478\\
	437	0.0112099986781651\\
	438	0.011209998678164\\
	439	0.0109850083641568\\
	440	0.0109850083641559\\
	441	0.0106192486676714\\
	442	0.0106192486676705\\
	443	0.010465499960856\\
	444	0.00997654264002219\\
	445	0.00934630705209057\\
	446	0.00934630705208928\\
	447	0.009238480714356\\
	448	0.00923031345384088\\
	449	0.008981513371354\\
	450	0.00895072450613288\\
	451	0.00895072450613201\\
	452	0.00838473640055257\\
	453	0.00838473640055143\\
	454	0.0083126372853617\\
	455	0.00831263728536079\\
	456	0.00799076985454729\\
	457	0.00795586343749398\\
	458	0.00795586343749259\\
	459	0.00786782195046084\\
	460	0.00786782195045973\\
	461	0.00783889480049497\\
	462	0.00771508297702748\\
	463	0.00760095483376436\\
	464	0.00760095483376354\\
	465	0.00732280684872739\\
	466	0.00715927943304891\\
	467	0.00715927943304764\\
	468	0.00673682882666555\\
	469	0.00636965609990698\\
	470	0.00610321267757268\\
	471	0.00610321267757067\\
	472	0.00605626624359004\\
	473	0.00581955411520576\\
	474	0.00581955411520562\\
	475	0.00573520737755255\\
	476	0.00573520737755244\\
	477	0.00544242763169875\\
	478	0.00544242763169721\\
	479	0.00526790045754043\\
	480	0.00526719675458388\\
	481	0.00526719675458277\\
	482	0.00508081567189168\\
	483	0.00491260780224529\\
	484	0.00401436376774486\\
	485	0.00392679665906898\\
	486	0.0038120375297519\\
	487	0.00381203752975079\\
	488	0.00365513170576732\\
	489	0.00365513170576562\\
	490	0.00339081456338817\\
	491	0.00339081456338627\\
	492	0.00329985053016163\\
	493	0.00329985053016032\\
	494	0.00321772096662299\\
	495	0.00305530696147229\\
	496	0.00254104247371811\\
	497	0.0022922991756696\\
	498	0.00218687696875829\\
	499	0.00218687696875714\\
	500	0.00212055826298764\\
	501	0.00212055826298622\\
	502	0.00211315606541763\\
	503	0.00211315606541526\\
	504	0.00205828282948444\\
	505	0.00192161393603011\\
	506	0.00192161393602929\\
	507	0.00190020247307215\\
	508	0.00190020247307109\\
	509	0.00182935263888126\\
	510	0.00175928471978878\\
	511	0.0017447000917163\\
	512	0.00168636421058066\\
	513	0.00168636421058004\\
	514	0.0016075168848703\\
	515	0.00135673261158906\\
	516	0.00135673261158888\\
	517	0.00130031125992515\\
	518	0.00129355312196252\\
	519	0.00127910121877029\\
	520	0.00127910121877019\\
	521	0.00124946183891755\\
	522	0.00124946183891676\\
	523	0.00121707144493488\\
	524	0.00120480048525427\\
	525	0.00120115262429972\\
	526	0.00119169087351639\\
	527	0.00119169087351516\\
	528	0.00117552694453362\\
	529	0.00114443836958863\\
	530	0.00114443836958816\\
	531	0.00112916529580706\\
	532	0.00112916529580688\\
	533	0.001067096207796\\
	534	0.00106709620779503\\
	535	0.00106093554545757\\
	536	0.00100835940910683\\
	537	0.00100835940910548\\
	538	0.000946755025494994\\
	539	0.000945197242362145\\
	540	0.000934159890674853\\
	541	0.000934159890674722\\
	542	0.00090578919821388\\
	543	0.000905789198213267\\
	544	0.000894125923904155\\
	545	0.000891520957308669\\
	546	0.000884131185489751\\
	547	0.000884131185489101\\
	548	0.000849548227548798\\
	549	0.000849548227547326\\
	550	0.000809860570905162\\
	551	0.000802712668343316\\
	552	0.000802712668342714\\
	553	0.000774681018985221\\
	554	0.000699054336837331\\
	555	0.000699054336837076\\
	556	0.00069178466893628\\
	557	0.000684248663926396\\
	558	0.000659601784007394\\
	559	0.000659601784006856\\
	560	0.000627575568340435\\
	561	0.000627575568340011\\
	562	0.00059290943309595\\
	563	0.000590900500098769\\
	564	0.00059090050009849\\
	565	0.000577909219611595\\
	566	0.000560954680055508\\
	567	0.000560954680054594\\
	568	0.000544863558478129\\
	569	0.000537144896753813\\
	570	0.000537144896753796\\
	571	0.000521322981091004\\
	572	0.000521322981090425\\
	573	0.000515759075430327\\
	574	0.000474575012398399\\
	575	0.000433677559584125\\
	576	0.000401639122841336\\
	577	0.000401639122841105\\
	578	0.00040161262889373\\
	579	0.000385020515111542\\
	580	0.000385020515110497\\
	581	0.000369767374490848\\
	582	0.000369767374490611\\
	583	0.000342312612588737\\
	584	0.000342312612587636\\
	585	0.000338984033723961\\
	586	0.000325159509587706\\
	587	0.000236227055562201\\
	588	0.000228397601176671\\
	589	0.000228397601176531\\
	590	0.000220332907763871\\
	591	0.000220332907763397\\
	592	0.000194056836095252\\
	593	0.000194056836094858\\
	594	0.000189779966557086\\
	595	0.000181180837617942\\
	596	0.000120103333588381\\
	597	0.000111612779987412\\
	598	0.000111612779986207\\
	599	9.88653186439021e-05\\
	600	9.88653186436155e-05\\
	601	9.19732369259343e-05\\
	602	5.0006464411911e-05\\
	603	5.00064644114616e-05\\
	604	4.31598793389723e-05\\
	605	1.50826634486205e-06\\
	606	1.18616130251649e-06\\
	607	1.18616130236423e-06\\
	608	1.13227332103366e-06\\
	609	1.10219122431945e-06\\
	610	1.10219122409673e-06\\
	611	1.10023346323267e-06\\
	612	1.08769271152256e-06\\
	613	1.0876927112678e-06\\
	614	1.07691773064687e-06\\
	615	1.05453636125725e-06\\
	616	1.0545363609628e-06\\
	617	7.66653318852127e-07\\
	618	7.66653318440878e-07\\
	619	7.65237830982274e-07\\
	620	7.63160014249565e-07\\
	621	7.6296259435251e-07\\
	622	7.62962594198482e-07\\
	623	7.11585158670186e-07\\
	624	6.90481518555662e-07\\
	625	6.90127284921025e-07\\
	626	6.90127283891499e-07\\
	627	6.59860760145097e-07\\
	628	6.59860759296039e-07\\
	629	6.52719126877047e-07\\
	630	6.48265371044612e-07\\
	631	6.48265369501822e-07\\
	632	6.37115822784227e-07\\
	633	6.28968742473009e-07\\
	634	6.1665868549165e-07\\
	635	6.1665868477802e-07\\
	636	6.05747370208211e-07\\
	637	5.89922658653748e-07\\
	638	5.8992265844873e-07\\
	639	5.14408545240767e-07\\
	640	5.14408544744631e-07\\
	641	5.09113654286157e-07\\
	642	4.52322937231465e-07\\
	643	4.52322936462269e-07\\
	644	4.38014621231984e-07\\
	645	4.29541637634237e-07\\
	646	4.295416362051e-07\\
	647	4.01413017553606e-07\\
	648	3.79296453290097e-07\\
	649	3.75579359345979e-07\\
	650	3.75579359194275e-07\\
	651	3.53702345356854e-07\\
	652	3.53702344989543e-07\\
	653	3.42717613812287e-07\\
	654	3.2627052564364e-07\\
	655	3.26270524854902e-07\\
	656	2.93214860251654e-07\\
	657	2.84270482003259e-07\\
	658	2.84270481114362e-07\\
	659	2.49305154771951e-07\\
	660	1.92168959640017e-07\\
	661	1.92168958150552e-07\\
	662	1.70979650550292e-07\\
	663	1.48621347312449e-07\\
	664	1.48621346884551e-07\\
	665	1.20647208832996e-07\\
	666	1.29471349306146e-08\\
	667	9.85314793277953e-09\\
	668	9.85314649181282e-09\\
	669	9.43556578288345e-09\\
	670	9.25468860519575e-09\\
	671	9.17666179026178e-09\\
	672	9.17666165409408e-09\\
	673	9.07498491677759e-09\\
	674	9.07498460582282e-09\\
	675	6.25514062297756e-09\\
	676	6.1483558463812e-09\\
	677	6.14835507599419e-09\\
	678	6.12864164208303e-09\\
	679	6.01899928712457e-09\\
	680	6.01899877939076e-09\\
	681	5.82882858249796e-09\\
	682	4.78191422395432e-09\\
	683	4.77036197501998e-09\\
	684	4.77036156847599e-09\\
	685	4.28428333493564e-09\\
	686	4.28428333070351e-09\\
	687	4.24699924138646e-09\\
	688	4.13752537021452e-09\\
	689	4.11123544801465e-09\\
	690	4.11123491629922e-09\\
	691	3.60223289357372e-09\\
	692	3.60223271356243e-09\\
	693	3.23743176467132e-09\\
	694	3.19372364047604e-09\\
	695	3.19372324625261e-09\\
	696	2.86572372647341e-09\\
	697	2.26338028998692e-09\\
	698	2.26337858566795e-09\\
	699	2.1045647888059e-09\\
	700	1.64012293835756e-09\\
	701	1.64012230729869e-09\\
	702	1.32356575885491e-09\\
	703	1.90506295604022e-11\\
	704	1.44383120814593e-11\\
	705	1.4437853951289e-11\\
	706	1.14889648545132e-11\\
	707	8.6529366636277e-12\\
	708	8.65283017826202e-12\\
	709	7.48607152910758e-12\\
	710	6.70292060791884e-12\\
	711	6.70251787880375e-12\\
	712	5.19439493963297e-12\\
	713	4.32979933597195e-12\\
	714	4.21484211718214e-12\\
	715	4.20929166298151e-12\\
	716	3.02743265850194e-12\\
	717	3.01739282366851e-12\\
	718	2.91698690712595e-12\\
	719	2.60965664185472e-12\\
	720	2.60697148162981e-12\\
	721	1.98663682658452e-12\\
	722	1.18424565279204e-14\\
	723	9.53399837739263e-15\\
	724	8.47478396672399e-15\\
	725	5.87957059934755e-15\\
	726	5.08589974786838e-15\\
	727	4.63625169846425e-15\\
	728	4.0468171391806e-15\\
	729	3.68082438346409e-15\\
};
\end{axis}
\end{tikzpicture}%

==> patch_weight_l_1_b_2_type_mid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-0.1,
xmax=0.2,
xticklabels={},
ymin=-0.1,
ymax=0.2,
yticklabels={},
axis x line=none,
axis y line=none
]

\addplot[area legend, line width=1.0pt, table/row sep=crcr, patch, mesh, patch type=rectangle, color=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	0\\
16	17	18	19	0\\
20	21	22	23	0\\
24	25	26	27	0\\
28	29	30	31	0\\
32	33	34	35	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
0.0625	0\\
0.0625	0.0625\\
0	0.0625\\
0.0625	0\\
0.125	0\\
0.125	0.0625\\
0.0625	0.0625\\
0.125	0\\
0.1875	0\\
0.1875	0.0625\\
0.125	0.0625\\
0	0.0625\\
0.0625	0.0625\\
0.0625	0.125\\
0	0.125\\
0.0625	0.0625\\
0.125	0.0625\\
0.125	0.125\\
0.0625	0.125\\
0.125	0.0625\\
0.1875	0.0625\\
0.1875	0.125\\
0.125	0.125\\
0	0.125\\
0.0625	0.125\\
0.0625	0.1875\\
0	0.1875\\
0.0625	0.125\\
0.125	0.125\\
0.125	0.1875\\
0.0625	0.1875\\
0.125	0.125\\
0.1875	0.125\\
0.1875	0.1875\\
0.125	0.1875\\
};

\node[align=left]
at (0.03125,0.03125) {9.7012};
\node[align=left]
at (0.09375,0.03125) {7.3087};
\node[align=left]
at (0.15625,	0.03125) {7.3087};
\node[align=left]
at (0.03125,	0.09375) {9.7012};
\node[align=left]
at (0.09375,	0.09375) {0};
\node[align=left]
at (0.15625,	0.09375) {0.1722};
\node[align=left]
at (0.03125,	0.15625) {9.7012};
\node[align=left]
at (0.09375,	0.15625) {0.3422};
\node[align=left]
at (0.15625,	0.15625) {0.0160};
\end{axis}
\end{tikzpicture}%
